Overconfidence and Calibration in Medical VQA: Empirical Findings and Hallucination-Aware Mitigation

As vision-language models (VLMs) are increasingly deployed in clinical decision support, more than accuracy is required: knowing when to trust their predictions is equally critical. Yet, a comprehensive and systematic investigation into the overconfidence of these models remains notably scarce in the medical domain. We address this gap through a comprehensive empirical study of confidence calibration in VLMs, spanning three model families (Qwen3-VL, InternVL3, LLaVA-NeXT), three model scales (2B--38B), and multiple confidence estimation prompting strategies, across three medical visual question answering (VQA) benchmarks. Our study yields three key findings: First, overconfidence persists across model families and is not resolved by scaling or prompting, such as chain-of-thought and verbalized confidence variants. Second, simple post-hoc calibration approaches, such as Platt scaling, reduce calibration error and consistently outperform the prompt-based strategy. Third, due to their (strict) monotonicity, these post-hoc calibration methods are inherently limited in improving the discriminative quality of predictions, leaving AUROC at the same level. Motivated by these findings, we investigate hallucination-aware calibration (HAC), which incorporates vision-grounded hallucination detection signals as complementary inputs to refine confidence estimates. We find that leveraging these hallucination signals improves both calibration and AUROC, with the largest gains on open-ended questions. On closed-ended questions, format-specific signals such as the logit margin show more informative. Overall, our findings suggest post-hoc calibration as standard practice for medical VLM deployment over raw confidence estimates, and highlight the practical usefulness of hallucination signals to enable more reliable use of VLMs in medical VQA.

==> (inline-0) <==
\begin{tabular}{@{}ll|cc|cc|cc|cc|cc|cc@{}}
\toprule
 &  & \multicolumn{2}{c}{Uncalibrated} & \multicolumn{2}{c}{Platt Scaling} & \multicolumn{2}{c}{Isotonic Regr.} & \multicolumn{2}{c}{Hist. Binning} & \multicolumn{2}{c}{\textbf{HAC-Platt}} & \multicolumn{2}{c}{\textbf{HAC-Gate}} \\
\cmidrule(lr){3-4} \cmidrule(lr){5-6} \cmidrule(lr){7-8} \cmidrule(lr){9-10} \cmidrule(lr){11-12} \cmidrule(lr){13-14}
 &  & Samp. & Verb. & Samp. & Verb. & Samp. & Verb. & Samp. & Verb. & Samp. & Verb. & Samp. & Verb. \\
\midrule
\multirow{8}{*}{\rotatebox[origin=c]{90}{Closed}} & Qwen3-VL-2B & {\small \cellcolor[rgb]{0.96,0.98,0.80} 0.224 $\pm$ 0.018} & {\small \cellcolor[rgb]{0.92,0.97,0.75} 0.199 $\pm$ 0.003} & {\small \cellcolor[rgb]{0.68,0.86,0.66} 0.104 $\pm$ 0.019} & {\small \cellcolor[rgb]{0.68,0.86,0.66} 0.104 $\pm$ 0.020} & {\small \cellcolor[rgb]{0.66,0.85,0.66} \textbf{0.098 $\pm$ 0.014}} & {\small \cellcolor[rgb]{0.65,0.85,0.66} \textbf{0.095 $\pm$ 0.020}} & {\small \cellcolor[rgb]{0.70,0.87,0.67} 0.113 $\pm$ 0.014} & {\small \cellcolor[rgb]{0.66,0.85,0.66} 0.097 $\pm$ 0.019} & {\small \cellcolor[rgb]{0.70,0.87,0.67} 0.110 $\pm$ 0.032} & {\small \cellcolor[rgb]{0.73,0.89,0.67} 0.124 $\pm$ 0.025} & {\small \cellcolor[rgb]{0.70,0.87,0.67} 0.112 $\pm$ 0.034} & {\small \cellcolor[rgb]{0.71,0.87,0.67} 0.114 $\pm$ 0.019} \\
 & Qwen3-VL-8B & {\small \cellcolor[rgb]{0.94,0.97,0.78} 0.214 $\pm$ 0.010} & {\small \cellcolor[rgb]{0.87,0.95,0.72} 0.180 $\pm$ 0.006} & {\small \cellcolor[rgb]{0.69,0.87,0.67} 0.108 $\pm$ 0.022} & {\small \cellcolor[rgb]{0.70,0.87,0.67} 0.109 $\pm$ 0.034} & {\small \cellcolor[rgb]{0.66,0.85,0.66} \textbf{0.096 $\pm$ 0.026}} & {\small \cellcolor[rgb]{0.65,0.85,0.66} \textbf{0.095 $\pm$ 0.022}} & {\small \cellcolor[rgb]{0.67,0.86,0.66} 0.100 $\pm$ 0.038} & {\small \cellcolor[rgb]{0.68,0.86,0.66} 0.102 $\pm$ 0.011} & {\small \cellcolor[rgb]{0.67,0.86,0.66} 0.101 $\pm$ 0.021} & {\small \cellcolor[rgb]{0.69,0.87,0.67} 0.108 $\pm$ 0.032} & {\small \cellcolor[rgb]{0.67,0.86,0.66} 0.101 $\pm$ 0.020} & {\small \cellcolor[rgb]{0.71,0.87,0.67} 0.115 $\pm$ 0.038} \\
 & Qwen3-VL-32B & {\small \cellcolor[rgb]{0.94,0.97,0.78} 0.212 $\pm$ 0.005} & {\small \cellcolor[rgb]{0.84,0.93,0.70} 0.166 $\pm$ 0.010} & {\small \cellcolor[rgb]{0.66,0.85,0.66} \textbf{0.096 $\pm$ 0.012}} & {\small \cellcolor[rgb]{0.70,0.87,0.67} 0.111 $\pm$ 0.031} & {\small \cellcolor[rgb]{0.66,0.85,0.66} 0.099 $\pm$ 0.024} & {\small \cellcolor[rgb]{0.66,0.85,0.66} 0.100 $\pm$ 0.013} & {\small \cellcolor[rgb]{0.66,0.85,0.66} 0.098 $\pm$ 0.024} & {\small \cellcolor[rgb]{0.66,0.85,0.66} \textbf{0.097 $\pm$ 0.027}} & {\small \cellcolor[rgb]{0.68,0.86,0.66} 0.104 $\pm$ 0.028} & {\small \cellcolor[rgb]{0.69,0.87,0.67} 0.108 $\pm$ 0.011} & {\small \cellcolor[rgb]{0.68,0.86,0.66} 0.104 $\pm$ 0.028} & {\small \cellcolor[rgb]{0.69,0.86,0.67} 0.106 $\pm$ 0.013} \\
 & InternVL3-2B & {\small \cellcolor[rgb]{0.91,0.96,0.74} 0.194 $\pm$ 0.013} & {\small \cellcolor[rgb]{0.90,0.96,0.74} 0.192 $\pm$ 0.007} & {\small \cellcolor[rgb]{0.79,0.91,0.68} 0.145 $\pm$ 0.018} & {\small \cellcolor[rgb]{0.70,0.87,0.67} 0.110 $\pm$ 0.013} & {\small \cellcolor[rgb]{0.72,0.88,0.67} 0.119 $\pm$ 0.018} & {\small \cellcolor[rgb]{0.70,0.87,0.67} 0.111 $\pm$ 0.007} & {\small \cellcolor[rgb]{0.72,0.88,0.67} \textbf{0.117 $\pm$ 0.012}} & {\small \cellcolor[rgb]{0.66,0.85,0.66} \textbf{0.099 $\pm$ 0.018}} & {\small \cellcolor[rgb]{0.77,0.90,0.67} 0.135 $\pm$ 0.020} & {\small \cellcolor[rgb]{0.67,0.86,0.66} 0.101 $\pm$ 0.008} & {\small \cellcolor[rgb]{0.75,0.89,0.67} 0.128 $\pm$ 0.016} & {\small \cellcolor[rgb]{0.73,0.89,0.67} 0.124 $\pm$ 0.016} \\
 & InternVL3-8B & {\small \cellcolor[rgb]{0.81,0.92,0.68} 0.152 $\pm$ 0.027} & {\small \cellcolor[rgb]{0.87,0.94,0.72} 0.176 $\pm$ 0.005} & {\small \cellcolor[rgb]{0.71,0.88,0.67} 0.116 $\pm$ 0.014} & {\small \cellcolor[rgb]{0.65,0.85,0.66} 0.094 $\pm$ 0.019} & {\small \cellcolor[rgb]{0.68,0.86,0.66} \textbf{0.102 $\pm$ 0.023}} & {\small \cellcolor[rgb]{0.64,0.85,0.66} \textbf{0.093 $\pm$ 0.020}} & {\small \cellcolor[rgb]{0.70,0.87,0.67} 0.110 $\pm$ 0.020} & {\small \cellcolor[rgb]{0.66,0.85,0.66} 0.098 $\pm$ 0.022} & {\small \cellcolor[rgb]{0.71,0.87,0.67} 0.114 $\pm$ 0.024} & {\small \cellcolor[rgb]{0.66,0.85,0.66} 0.096 $\pm$ 0.018} & {\small \cellcolor[rgb]{0.70,0.87,0.67} 0.113 $\pm$ 0.025} & {\small \cellcolor[rgb]{0.65,0.85,0.66} 0.095 $\pm$ 0.018} \\
 & InternVL3-38B & {\small \cellcolor[rgb]{0.73,0.88,0.67} 0.122 $\pm$ 0.017} & {\small \cellcolor[rgb]{0.84,0.93,0.70} 0.164 $\pm$ 0.005} & {\small \cellcolor[rgb]{0.68,0.86,0.66} 0.102 $\pm$ 0.033} & {\small \cellcolor[rgb]{0.72,0.88,0.67} 0.117 $\pm$ 0.011} & {\small \cellcolor[rgb]{0.65,0.85,0.66} 0.095 $\pm$ 0.018} & {\small \cellcolor[rgb]{0.70,0.87,0.67} 0.110 $\pm$ 0.005} & {\small \cellcolor[rgb]{0.64,0.84,0.66} \textbf{0.091 $\pm$ 0.030}} & {\small \cellcolor[rgb]{0.68,0.86,0.66} \textbf{0.104 $\pm$ 0.009}} & {\small \cellcolor[rgb]{0.68,0.86,0.66} 0.103 $\pm$ 0.026} & {\small \cellcolor[rgb]{0.72,0.88,0.67} 0.119 $\pm$ 0.013} & {\small \cellcolor[rgb]{0.67,0.86,0.66} 0.101 $\pm$ 0.020} & {\small \cellcolor[rgb]{0.72,0.88,0.67} 0.121 $\pm$ 0.006} \\
 & LLaVA-NeXT-7B & {\small \cellcolor[rgb]{0.84,0.93,0.70} 0.165 $\pm$ 0.016} & {\small \cellcolor[rgb]{0.99,0.77,0.63} 0.371 $\pm$ 0.030} & {\small \cellcolor[rgb]{0.74,0.89,0.67} 0.127 $\pm$ 0.015} & {\small \cellcolor[rgb]{0.73,0.88,0.67} 0.123 $\pm$ 0.033} & {\small \cellcolor[rgb]{0.76,0.90,0.67} 0.131 $\pm$ 0.023} & {\small \cellcolor[rgb]{0.70,0.87,0.67} \textbf{0.111 $\pm$ 0.018}} & {\small \cellcolor[rgb]{0.71,0.88,0.67} \textbf{0.116 $\pm$ 0.026}} & {\small \cellcolor[rgb]{0.75,0.89,0.67} 0.129 $\pm$ 0.026} & {\small \cellcolor[rgb]{0.73,0.89,0.67} 0.124 $\pm$ 0.015} & {\small \cellcolor[rgb]{0.78,0.91,0.68} 0.140 $\pm$ 0.020} & {\small \cellcolor[rgb]{0.76,0.90,0.67} 0.131 $\pm$ 0.018} & {\small \cellcolor[rgb]{0.84,0.93,0.70} 0.163 $\pm$ 0.035} \\
 & LLaVA-NeXT-34B & {\small \cellcolor[rgb]{0.94,0.97,0.78} 0.212 $\pm$ 0.016} & {\small \cellcolor[rgb]{0.99,0.99,0.84} 0.241 $\pm$ 0.012} & {\small \cellcolor[rgb]{0.75,0.89,0.67} 0.128 $\pm$ 0.013} & {\small \cellcolor[rgb]{0.69,0.86,0.67} \textbf{0.107 $\pm$ 0.043}} & {\small \cellcolor[rgb]{0.73,0.89,0.67} 0.123 $\pm$ 0.022} & {\small \cellcolor[rgb]{0.69,0.87,0.67} 0.109 $\pm$ 0.027} & {\small \cellcolor[rgb]{0.76,0.90,0.67} 0.133 $\pm$ 0.019} & {\small \cellcolor[rgb]{0.70,0.87,0.67} 0.110 $\pm$ 0.028} & {\small \cellcolor[rgb]{0.73,0.88,0.67} 0.123 $\pm$ 0.018} & {\small \cellcolor[rgb]{0.75,0.89,0.67} 0.128 $\pm$ 0.018} & {\small \cellcolor[rgb]{0.72,0.88,0.67} \textbf{0.119 $\pm$ 0.018}} & {\small \cellcolor[rgb]{0.73,0.89,0.67} 0.124 $\pm$ 0.017} \\
\midrule
\multirow{8}{*}{\rotatebox[origin=c]{90}{Open}} & Qwen3-VL-2B & {\small \cellcolor[rgb]{1.00,0.84,0.67} 0.345 $\pm$ 0.020} & {\small \cellcolor[rgb]{0.96,0.65,0.58} 0.411 $\pm$ 0.007} & {\small \cellcolor[rgb]{0.70,0.87,0.67} 0.110 $\pm$ 0.020} & {\small \cellcolor[rgb]{0.69,0.87,0.67} 0.108 $\pm$ 0.020} & {\small \cellcolor[rgb]{0.69,0.86,0.67} 0.106 $\pm$ 0.017} & {\small \cellcolor[rgb]{0.69,0.87,0.67} 0.109 $\pm$ 0.014} & {\small \cellcolor[rgb]{0.72,0.88,0.67} 0.120 $\pm$ 0.017} & {\small \cellcolor[rgb]{0.72,0.88,0.67} 0.118 $\pm$ 0.011} & {\small \cellcolor[rgb]{0.68,0.86,0.66} \textbf{0.102 $\pm$ 0.017}} & {\small \cellcolor[rgb]{0.63,0.84,0.65} 0.089 $\pm$ 0.017} & {\small \cellcolor[rgb]{0.69,0.86,0.67} 0.106 $\pm$ 0.019} & {\small \cellcolor[rgb]{0.63,0.84,0.65} \textbf{0.088 $\pm$ 0.014}} \\
 & Qwen3-VL-8B & {\small \cellcolor[rgb]{0.98,0.69,0.59} 0.400 $\pm$ 0.011} & {\small \cellcolor[rgb]{0.99,0.79,0.64} 0.363 $\pm$ 0.005} & {\small \cellcolor[rgb]{0.66,0.85,0.66} 0.098 $\pm$ 0.016} & {\small \cellcolor[rgb]{0.65,0.85,0.66} 0.095 $\pm$ 0.019} & {\small \cellcolor[rgb]{0.65,0.85,0.66} 0.094 $\pm$ 0.009} & {\small \cellcolor[rgb]{0.63,0.84,0.65} 0.087 $\pm$ 0.011} & {\small \cellcolor[rgb]{0.68,0.86,0.66} 0.104 $\pm$ 0.018} & {\small \cellcolor[rgb]{0.63,0.84,0.65} 0.087 $\pm$ 0.015} & {\small \cellcolor[rgb]{0.63,0.84,0.65} \textbf{0.086 $\pm$ 0.025}} & {\small \cellcolor[rgb]{0.59,0.82,0.64} \textbf{0.075 $\pm$ 0.010}} & {\small \cellcolor[rgb]{0.63,0.84,0.65} 0.086 $\pm$ 0.019} & {\small \cellcolor[rgb]{0.59,0.82,0.64} 0.075 $\pm$ 0.023} \\
 & Qwen3-VL-32B & {\small \cellcolor[rgb]{1.00,0.83,0.66} 0.349 $\pm$ 0.009} & {\small \cellcolor[rgb]{1.00,0.89,0.71} 0.321 $\pm$ 0.007} & {\small \cellcolor[rgb]{0.70,0.87,0.67} 0.111 $\pm$ 0.021} & {\small \cellcolor[rgb]{0.65,0.85,0.66} 0.095 $\pm$ 0.017} & {\small \cellcolor[rgb]{0.68,0.86,0.66} 0.103 $\pm$ 0.008} & {\small \cellcolor[rgb]{0.63,0.84,0.65} 0.088 $\pm$ 0.013} & {\small \cellcolor[rgb]{0.69,0.86,0.67} 0.107 $\pm$ 0.017} & {\small \cellcolor[rgb]{0.60,0.82,0.65} \textbf{0.079 $\pm$ 0.025}} & {\small \cellcolor[rgb]{0.67,0.86,0.66} 0.100 $\pm$ 0.019} & {\small \cellcolor[rgb]{0.63,0.84,0.65} 0.087 $\pm$ 0.022} & {\small \cellcolor[rgb]{0.63,0.84,0.65} \textbf{0.090 $\pm$ 0.019}} & {\small \cellcolor[rgb]{0.64,0.85,0.66} 0.092 $\pm$ 0.022} \\
 & InternVL3-2B & {\small \cellcolor[rgb]{1.00,1.00,0.86} 0.249 $\pm$ 0.008} & {\small \cellcolor[rgb]{0.95,0.63,0.57} 0.421 $\pm$ 0.002} & {\small \cellcolor[rgb]{0.63,0.84,0.65} 0.087 $\pm$ 0.015} & {\small \cellcolor[rgb]{0.66,0.85,0.66} \textbf{0.096 $\pm$ 0.017}} & {\small \cellcolor[rgb]{0.63,0.84,0.65} 0.090 $\pm$ 0.017} & {\small \cellcolor[rgb]{0.68,0.86,0.66} 0.104 $\pm$ 0.030} & {\small \cellcolor[rgb]{0.63,0.84,0.65} 0.089 $\pm$ 0.016} & {\small \cellcolor[rgb]{0.69,0.86,0.67} 0.106 $\pm$ 0.030} & {\small \cellcolor[rgb]{0.61,0.83,0.65} \textbf{0.083 $\pm$ 0.010}} & {\small \cellcolor[rgb]{0.71,0.87,0.67} 0.115 $\pm$ 0.026} & {\small \cellcolor[rgb]{0.62,0.83,0.65} 0.085 $\pm$ 0.019} & {\small \cellcolor[rgb]{0.72,0.88,0.67} 0.118 $\pm$ 0.020} \\
 & InternVL3-8B & {\small \cellcolor[rgb]{0.96,0.98,0.81} 0.228 $\pm$ 0.004} & {\small \cellcolor[rgb]{0.99,0.82,0.66} 0.352 $\pm$ 0.003} & {\small \cellcolor[rgb]{0.65,0.85,0.66} 0.094 $\pm$ 0.017} & {\small \cellcolor[rgb]{0.68,0.86,0.66} 0.102 $\pm$ 0.025} & {\small \cellcolor[rgb]{0.64,0.84,0.66} \textbf{0.090 $\pm$ 0.013}} & {\small \cellcolor[rgb]{0.65,0.85,0.66} 0.094 $\pm$ 0.016} & {\small \cellcolor[rgb]{0.68,0.86,0.66} 0.105 $\pm$ 0.018} & {\small \cellcolor[rgb]{0.66,0.85,0.66} 0.096 $\pm$ 0.022} & {\small \cellcolor[rgb]{0.65,0.85,0.66} 0.094 $\pm$ 0.011} & {\small \cellcolor[rgb]{0.63,0.84,0.65} \textbf{0.087 $\pm$ 0.013}} & {\small \cellcolor[rgb]{0.66,0.85,0.66} 0.097 $\pm$ 0.021} & {\small \cellcolor[rgb]{0.64,0.84,0.66} 0.091 $\pm$ 0.021} \\
 & InternVL3-38B & {\small \cellcolor[rgb]{1.00,0.94,0.76} 0.294 $\pm$ 0.017} & {\small \cellcolor[rgb]{0.97,0.67,0.59} 0.406 $\pm$ 0.003} & {\small \cellcolor[rgb]{0.66,0.85,0.66} 0.099 $\pm$ 0.017} & {\small \cellcolor[rgb]{0.68,0.86,0.66} 0.105 $\pm$ 0.014} & {\small \cellcolor[rgb]{0.64,0.84,0.66} 0.091 $\pm$ 0.010} & {\small \cellcolor[rgb]{0.66,0.85,0.66} \textbf{0.096 $\pm$ 0.006}} & {\small \cellcolor[rgb]{0.64,0.85,0.66} 0.093 $\pm$ 0.018} & {\small \cellcolor[rgb]{0.68,0.86,0.66} 0.104 $\pm$ 0.015} & {\small \cellcolor[rgb]{0.62,0.83,0.65} \textbf{0.086 $\pm$ 0.018}} & {\small \cellcolor[rgb]{0.71,0.88,0.67} 0.116 $\pm$ 0.025} & {\small \cellcolor[rgb]{0.63,0.84,0.65} 0.088 $\pm$ 0.009} & {\small \cellcolor[rgb]{0.72,0.88,0.67} 0.119 $\pm$ 0.006} \\
 & LLaVA-NeXT-7B & {\small \cellcolor[rgb]{1.00,0.99,0.85} 0.256 $\pm$ 0.005} & {\small \cellcolor[rgb]{0.81,0.45,0.53} 0.539 $\pm$ 0.018} & {\small \cellcolor[rgb]{0.61,0.83,0.65} 0.082 $\pm$ 0.009} & {\small \cellcolor[rgb]{0.68,0.86,0.66} 0.104 $\pm$ 0.027} & {\small \cellcolor[rgb]{0.56,0.80,0.64} \textbf{0.068 $\pm$ 0.011}} & {\small \cellcolor[rgb]{0.69,0.86,0.67} 0.106 $\pm$ 0.024} & {\small \cellcolor[rgb]{0.64,0.85,0.66} 0.093 $\pm$ 0.014} & {\small \cellcolor[rgb]{0.69,0.86,0.67} 0.107 $\pm$ 0.008} & {\small \cellcolor[rgb]{0.65,0.85,0.66} 0.096 $\pm$ 0.019} & {\small \cellcolor[rgb]{0.61,0.83,0.65} \textbf{0.083 $\pm$ 0.021}} & {\small \cellcolor[rgb]{0.59,0.82,0.64} 0.077 $\pm$ 0.019} & {\small \cellcolor[rgb]{0.62,0.83,0.65} 0.084 $\pm$ 0.018} \\
 & LLaVA-NeXT-34B & {\small \cellcolor[rgb]{0.99,0.80,0.65} 0.360 $\pm$ 0.027} & {\small \cellcolor[rgb]{0.81,0.45,0.53} 0.551 $\pm$ 0.015} & {\small \cellcolor[rgb]{0.76,0.90,0.67} 0.133 $\pm$ 0.025} & {\small \cellcolor[rgb]{0.73,0.89,0.67} 0.124 $\pm$ 0.026} & {\small \cellcolor[rgb]{0.72,0.88,0.67} 0.120 $\pm$ 0.014} & {\small \cellcolor[rgb]{0.72,0.88,0.67} 0.118 $\pm$ 0.022} & {\small \cellcolor[rgb]{0.70,0.87,0.67} 0.112 $\pm$ 0.031} & {\small \cellcolor[rgb]{0.72,0.88,0.67} 0.119 $\pm$ 0.028} & {\small \cellcolor[rgb]{0.72,0.88,0.67} 0.119 $\pm$ 0.016} & {\small \cellcolor[rgb]{0.72,0.88,0.67} 0.120 $\pm$ 0.034} & {\small \cellcolor[rgb]{0.66,0.85,0.66} \textbf{0.098 $\pm$ 0.015}} & {\small \cellcolor[rgb]{0.71,0.88,0.67} \textbf{0.116 $\pm$ 0.020}} \\
\bottomrule
\end{tabular}
\begin{tabular}{@{}ll|cc|cc|cc|cc|cc|cc@{}}
\toprule
 &  & \multicolumn{2}{c}{Uncalibrated} & \multicolumn{2}{c}{Platt Scaling} & \multicolumn{2}{c}{Isotonic Regr.} & \multicolumn{2}{c}{Hist. Binning} & \multicolumn{2}{c}{\textbf{HAC-Platt}} & \multicolumn{2}{c}{\textbf{HAC-Gate}} \\
\cmidrule(lr){3-4} \cmidrule(lr){5-6} \cmidrule(lr){7-8} \cmidrule(lr){9-10} \cmidrule(lr){11-12} \cmidrule(lr){13-14}
 &  & Samp. & Verb. & Samp. & Verb. & Samp. & Verb. & Samp. & Verb. & Samp. & Verb. & Samp. & Verb. \\
\midrule
\multirow{8}{*}{\rotatebox[origin=c]{90}{Closed}} & Qwen3-VL-2B & {\small \cellcolor[rgb]{1.00,0.96,0.79} 0.281 $\pm$ 0.036} & {\small \cellcolor[rgb]{1.00,0.99,0.85} 0.257 $\pm$ 0.019} & {\small \cellcolor[rgb]{0.96,0.98,0.81} 0.228 $\pm$ 0.047} & {\small \cellcolor[rgb]{0.81,0.92,0.68} 0.150 $\pm$ 0.032} & {\small \cellcolor[rgb]{0.95,0.98,0.80} 0.223 $\pm$ 0.042} & {\small \cellcolor[rgb]{0.81,0.92,0.68} 0.154 $\pm$ 0.032} & {\small \cellcolor[rgb]{0.92,0.97,0.75} \textbf{0.201 $\pm$ 0.052}} & {\small \cellcolor[rgb]{0.81,0.92,0.68} \textbf{0.149 $\pm$ 0.023}} & {\small \cellcolor[rgb]{0.95,0.98,0.80} 0.221 $\pm$ 0.041} & {\small \cellcolor[rgb]{0.88,0.95,0.73} 0.185 $\pm$ 0.026} & {\small \cellcolor[rgb]{0.95,0.98,0.79} 0.220 $\pm$ 0.041} & {\small \cellcolor[rgb]{0.91,0.96,0.74} 0.196 $\pm$ 0.024} \\
 & Qwen3-VL-8B & {\small \cellcolor[rgb]{0.99,0.99,0.84} 0.240 $\pm$ 0.023} & {\small \cellcolor[rgb]{1.00,1.00,0.86} 0.250 $\pm$ 0.034} & {\small \cellcolor[rgb]{0.92,0.97,0.75} 0.200 $\pm$ 0.059} & {\small \cellcolor[rgb]{0.94,0.97,0.78} 0.214 $\pm$ 0.059} & {\small \cellcolor[rgb]{0.91,0.96,0.74} 0.194 $\pm$ 0.039} & {\small \cellcolor[rgb]{0.92,0.97,0.76} 0.204 $\pm$ 0.037} & {\small \cellcolor[rgb]{0.87,0.95,0.72} 0.179 $\pm$ 0.023} & {\small \cellcolor[rgb]{0.90,0.96,0.74} \textbf{0.193 $\pm$ 0.039}} & {\small \cellcolor[rgb]{0.88,0.95,0.72} 0.183 $\pm$ 0.049} & {\small \cellcolor[rgb]{0.94,0.98,0.78} 0.217 $\pm$ 0.030} & {\small \cellcolor[rgb]{0.87,0.95,0.72} \textbf{0.178 $\pm$ 0.047}} & {\small \cellcolor[rgb]{0.93,0.97,0.76} 0.207 $\pm$ 0.030} \\
 & Qwen3-VL-32B & {\small \cellcolor[rgb]{0.94,0.97,0.78} 0.213 $\pm$ 0.015} & {\small \cellcolor[rgb]{0.93,0.97,0.77} 0.210 $\pm$ 0.015} & {\small \cellcolor[rgb]{0.89,0.95,0.73} 0.189 $\pm$ 0.009} & {\small \cellcolor[rgb]{0.91,0.96,0.74} 0.194 $\pm$ 0.036} & {\small \cellcolor[rgb]{0.88,0.95,0.72} \textbf{0.183 $\pm$ 0.010}} & {\small \cellcolor[rgb]{0.89,0.95,0.73} 0.186 $\pm$ 0.040} & {\small \cellcolor[rgb]{0.92,0.97,0.76} 0.203 $\pm$ 0.014} & {\small \cellcolor[rgb]{0.93,0.97,0.77} 0.208 $\pm$ 0.044} & {\small \cellcolor[rgb]{0.91,0.96,0.75} 0.197 $\pm$ 0.025} & {\small \cellcolor[rgb]{0.88,0.95,0.73} 0.185 $\pm$ 0.029} & {\small \cellcolor[rgb]{0.91,0.96,0.74} 0.194 $\pm$ 0.024} & {\small \cellcolor[rgb]{0.87,0.95,0.72} \textbf{0.182 $\pm$ 0.027}} \\
 & InternVL3-2B & {\small \cellcolor[rgb]{0.99,1.00,0.85} 0.242 $\pm$ 0.035} & {\small \cellcolor[rgb]{1.00,0.98,0.83} 0.264 $\pm$ 0.010} & {\small \cellcolor[rgb]{0.95,0.98,0.79} 0.219 $\pm$ 0.055} & {\small \cellcolor[rgb]{0.88,0.95,0.72} \textbf{0.183 $\pm$ 0.040}} & {\small \cellcolor[rgb]{0.87,0.94,0.72} \textbf{0.177 $\pm$ 0.040}} & {\small \cellcolor[rgb]{0.90,0.96,0.74} 0.190 $\pm$ 0.051} & {\small \cellcolor[rgb]{0.95,0.98,0.80} 0.222 $\pm$ 0.019} & {\small \cellcolor[rgb]{0.91,0.96,0.75} 0.199 $\pm$ 0.037} & {\small \cellcolor[rgb]{0.97,0.99,0.82} 0.230 $\pm$ 0.045} & {\small \cellcolor[rgb]{0.90,0.96,0.74} 0.191 $\pm$ 0.037} & {\small \cellcolor[rgb]{0.95,0.98,0.80} 0.222 $\pm$ 0.037} & {\small \cellcolor[rgb]{0.94,0.98,0.78} 0.216 $\pm$ 0.033} \\
 & InternVL3-8B & {\small \cellcolor[rgb]{0.91,0.96,0.74} \textbf{0.194 $\pm$ 0.043}} & {\small \cellcolor[rgb]{0.97,0.99,0.82} 0.233 $\pm$ 0.007} & {\small \cellcolor[rgb]{0.94,0.97,0.78} 0.212 $\pm$ 0.025} & {\small \cellcolor[rgb]{0.82,0.92,0.69} 0.157 $\pm$ 0.042} & {\small \cellcolor[rgb]{0.97,0.99,0.82} 0.232 $\pm$ 0.033} & {\small \cellcolor[rgb]{0.82,0.92,0.69} 0.157 $\pm$ 0.051} & {\small \cellcolor[rgb]{0.93,0.97,0.76} 0.207 $\pm$ 0.016} & {\small \cellcolor[rgb]{0.82,0.92,0.69} \textbf{0.154 $\pm$ 0.058}} & {\small \cellcolor[rgb]{0.93,0.97,0.76} 0.206 $\pm$ 0.032} & {\small \cellcolor[rgb]{0.88,0.95,0.72} 0.184 $\pm$ 0.019} & {\small \cellcolor[rgb]{0.92,0.97,0.76} 0.204 $\pm$ 0.034} & {\small \cellcolor[rgb]{0.86,0.94,0.71} 0.174 $\pm$ 0.030} \\
 & InternVL3-38B & {\small \cellcolor[rgb]{0.85,0.94,0.71} \textbf{0.171 $\pm$ 0.024}} & {\small \cellcolor[rgb]{0.97,0.99,0.82} 0.232 $\pm$ 0.017} & {\small \cellcolor[rgb]{0.88,0.95,0.72} 0.182 $\pm$ 0.020} & {\small \cellcolor[rgb]{0.94,0.97,0.78} 0.214 $\pm$ 0.058} & {\small \cellcolor[rgb]{0.90,0.96,0.74} 0.190 $\pm$ 0.021} & {\small \cellcolor[rgb]{0.92,0.97,0.75} \textbf{0.202 $\pm$ 0.053}} & {\small \cellcolor[rgb]{0.86,0.94,0.71} 0.176 $\pm$ 0.018} & {\small \cellcolor[rgb]{0.94,0.98,0.78} 0.216 $\pm$ 0.052} & {\small \cellcolor[rgb]{0.88,0.95,0.72} 0.182 $\pm$ 0.020} & {\small \cellcolor[rgb]{0.94,0.97,0.78} 0.214 $\pm$ 0.058} & {\small \cellcolor[rgb]{0.87,0.95,0.72} 0.179 $\pm$ 0.024} & {\small \cellcolor[rgb]{0.92,0.97,0.76} 0.205 $\pm$ 0.051} \\
 & LLaVA-NeXT-7B & {\small \cellcolor[rgb]{0.97,0.99,0.82} 0.229 $\pm$ 0.042} & {\small \cellcolor[rgb]{0.99,0.81,0.65} 0.356 $\pm$ 0.060} & {\small \cellcolor[rgb]{0.93,0.97,0.77} \textbf{0.210 $\pm$ 0.046}} & {\small \cellcolor[rgb]{0.97,0.99,0.82} 0.231 $\pm$ 0.063} & {\small \cellcolor[rgb]{0.94,0.97,0.78} 0.214 $\pm$ 0.044} & {\small \cellcolor[rgb]{0.94,0.97,0.78} \textbf{0.214 $\pm$ 0.052}} & {\small \cellcolor[rgb]{0.96,0.98,0.80} 0.224 $\pm$ 0.039} & {\small \cellcolor[rgb]{0.99,1.00,0.85} 0.243 $\pm$ 0.082} & {\small \cellcolor[rgb]{0.93,0.97,0.77} \textbf{0.210 $\pm$ 0.046}} & {\small \cellcolor[rgb]{0.96,0.98,0.81} 0.227 $\pm$ 0.029} & {\small \cellcolor[rgb]{0.94,0.97,0.78} 0.212 $\pm$ 0.045} & {\small \cellcolor[rgb]{0.97,0.99,0.82} 0.231 $\pm$ 0.053} \\
 & LLaVA-NeXT-34B & {\small \cellcolor[rgb]{1.00,0.99,0.84} 0.261 $\pm$ 0.022} & {\small \cellcolor[rgb]{1.00,0.92,0.74} 0.303 $\pm$ 0.026} & {\small \cellcolor[rgb]{0.96,0.98,0.80} 0.223 $\pm$ 0.056} & {\small \cellcolor[rgb]{0.93,0.97,0.77} 0.210 $\pm$ 0.041} & {\small \cellcolor[rgb]{0.93,0.97,0.76} 0.207 $\pm$ 0.029} & {\small \cellcolor[rgb]{0.92,0.97,0.75} \textbf{0.202 $\pm$ 0.050}} & {\small \cellcolor[rgb]{0.96,0.98,0.81} 0.228 $\pm$ 0.066} & {\small \cellcolor[rgb]{0.92,0.97,0.76} 0.205 $\pm$ 0.051} & {\small \cellcolor[rgb]{0.96,0.98,0.80} 0.224 $\pm$ 0.056} & {\small \cellcolor[rgb]{0.93,0.97,0.77} 0.209 $\pm$ 0.044} & {\small \cellcolor[rgb]{0.90,0.96,0.74} \textbf{0.190 $\pm$ 0.046}} & {\small \cellcolor[rgb]{0.94,0.97,0.78} 0.213 $\pm$ 0.051} \\
\midrule
\multirow{8}{*}{\rotatebox[origin=c]{90}{Open}} & Qwen3-VL-2B & {\small \cellcolor[rgb]{0.97,0.68,0.59} 0.401 $\pm$ 0.022} & {\small \cellcolor[rgb]{0.98,0.75,0.62} 0.378 $\pm$ 0.045} & {\small \cellcolor[rgb]{0.97,0.99,0.82} 0.230 $\pm$ 0.038} & {\small \cellcolor[rgb]{0.91,0.96,0.74} 0.196 $\pm$ 0.025} & {\small \cellcolor[rgb]{0.98,0.99,0.83} 0.237 $\pm$ 0.064} & {\small \cellcolor[rgb]{0.91,0.96,0.75} 0.198 $\pm$ 0.011} & {\small \cellcolor[rgb]{0.98,0.99,0.84} 0.240 $\pm$ 0.033} & {\small \cellcolor[rgb]{0.90,0.96,0.74} \textbf{0.192 $\pm$ 0.023}} & {\small \cellcolor[rgb]{0.94,0.98,0.78} \textbf{0.216 $\pm$ 0.040}} & {\small \cellcolor[rgb]{0.94,0.98,0.78} 0.215 $\pm$ 0.040} & {\small \cellcolor[rgb]{0.98,0.99,0.83} 0.237 $\pm$ 0.023} & {\small \cellcolor[rgb]{0.95,0.98,0.80} 0.222 $\pm$ 0.038} \\
 & Qwen3-VL-8B & {\small \cellcolor[rgb]{0.91,0.55,0.53} 0.453 $\pm$ 0.034} & {\small \cellcolor[rgb]{0.97,0.67,0.59} 0.406 $\pm$ 0.028} & {\small \cellcolor[rgb]{0.97,0.99,0.82} 0.229 $\pm$ 0.037} & {\small \cellcolor[rgb]{0.95,0.98,0.80} 0.222 $\pm$ 0.029} & {\small \cellcolor[rgb]{0.95,0.98,0.79} \textbf{0.220 $\pm$ 0.012}} & {\small \cellcolor[rgb]{0.95,0.98,0.79} \textbf{0.217 $\pm$ 0.030}} & {\small \cellcolor[rgb]{0.98,0.99,0.83} 0.238 $\pm$ 0.032} & {\small \cellcolor[rgb]{0.99,1.00,0.85} 0.244 $\pm$ 0.051} & {\small \cellcolor[rgb]{1.00,0.98,0.83} 0.264 $\pm$ 0.031} & {\small \cellcolor[rgb]{0.96,0.98,0.81} 0.227 $\pm$ 0.032} & {\small \cellcolor[rgb]{1.00,0.99,0.84} 0.261 $\pm$ 0.039} & {\small \cellcolor[rgb]{1.00,0.98,0.83} 0.264 $\pm$ 0.057} \\
 & Qwen3-VL-32B & {\small \cellcolor[rgb]{0.89,0.54,0.53} 0.459 $\pm$ 0.030} & {\small \cellcolor[rgb]{0.99,0.78,0.64} 0.364 $\pm$ 0.014} & {\small \cellcolor[rgb]{0.99,1.00,0.85} 0.243 $\pm$ 0.036} & {\small \cellcolor[rgb]{1.00,1.00,0.86} 0.253 $\pm$ 0.051} & {\small \cellcolor[rgb]{0.98,0.99,0.84} 0.240 $\pm$ 0.032} & {\small \cellcolor[rgb]{0.98,0.99,0.83} 0.236 $\pm$ 0.048} & {\small \cellcolor[rgb]{0.99,1.00,0.85} 0.243 $\pm$ 0.021} & {\small \cellcolor[rgb]{1.00,0.99,0.85} 0.257 $\pm$ 0.057} & {\small \cellcolor[rgb]{0.93,0.97,0.76} 0.206 $\pm$ 0.036} & {\small \cellcolor[rgb]{0.93,0.97,0.77} \textbf{0.210 $\pm$ 0.052}} & {\small \cellcolor[rgb]{0.92,0.97,0.76} \textbf{0.204 $\pm$ 0.035}} & {\small \cellcolor[rgb]{0.98,0.99,0.83} 0.234 $\pm$ 0.041} \\
 & InternVL3-2B & {\small \cellcolor[rgb]{1.00,0.89,0.71} 0.319 $\pm$ 0.021} & {\small \cellcolor[rgb]{0.92,0.57,0.54} 0.445 $\pm$ 0.016} & {\small \cellcolor[rgb]{0.97,0.99,0.82} 0.232 $\pm$ 0.039} & {\small \cellcolor[rgb]{0.99,0.99,0.84} 0.241 $\pm$ 0.033} & {\small \cellcolor[rgb]{0.96,0.98,0.81} 0.226 $\pm$ 0.024} & {\small \cellcolor[rgb]{0.94,0.97,0.78} \textbf{0.213 $\pm$ 0.045}} & {\small \cellcolor[rgb]{0.99,1.00,0.85} 0.245 $\pm$ 0.020} & {\small \cellcolor[rgb]{1.00,1.00,0.86} 0.253 $\pm$ 0.064} & {\small \cellcolor[rgb]{0.92,0.97,0.75} 0.201 $\pm$ 0.013} & {\small \cellcolor[rgb]{0.95,0.98,0.79} 0.219 $\pm$ 0.046} & {\small \cellcolor[rgb]{0.87,0.95,0.72} \textbf{0.181 $\pm$ 0.030}} & {\small \cellcolor[rgb]{0.96,0.98,0.81} 0.228 $\pm$ 0.055} \\
 & InternVL3-8B & {\small \cellcolor[rgb]{0.99,0.80,0.65} 0.361 $\pm$ 0.033} & {\small \cellcolor[rgb]{0.89,0.54,0.53} 0.458 $\pm$ 0.020} & {\small \cellcolor[rgb]{1.00,0.99,0.84} 0.259 $\pm$ 0.044} & {\small \cellcolor[rgb]{1.00,1.00,0.86} 0.246 $\pm$ 0.078} & {\small \cellcolor[rgb]{0.93,0.97,0.77} \textbf{0.209 $\pm$ 0.026}} & {\small \cellcolor[rgb]{0.97,0.99,0.82} 0.232 $\pm$ 0.069} & {\small \cellcolor[rgb]{1.00,1.00,0.86} 0.246 $\pm$ 0.056} & {\small \cellcolor[rgb]{0.95,0.98,0.79} \textbf{0.219 $\pm$ 0.066}} & {\small \cellcolor[rgb]{0.99,1.00,0.85} 0.245 $\pm$ 0.040} & {\small \cellcolor[rgb]{1.00,1.00,0.86} 0.249 $\pm$ 0.062} & {\small \cellcolor[rgb]{0.96,0.98,0.80} 0.224 $\pm$ 0.030} & {\small \cellcolor[rgb]{0.98,0.99,0.83} 0.235 $\pm$ 0.039} \\
 & InternVL3-38B & {\small \cellcolor[rgb]{1.00,0.99,0.84} 0.261 $\pm$ 0.020} & {\small \cellcolor[rgb]{0.94,0.61,0.56} 0.427 $\pm$ 0.012} & {\small \cellcolor[rgb]{0.94,0.97,0.78} 0.212 $\pm$ 0.036} & {\small \cellcolor[rgb]{0.91,0.96,0.74} 0.195 $\pm$ 0.027} & {\small \cellcolor[rgb]{0.95,0.98,0.79} 0.220 $\pm$ 0.039} & {\small \cellcolor[rgb]{0.90,0.96,0.74} \textbf{0.190 $\pm$ 0.024}} & {\small \cellcolor[rgb]{1.00,1.00,0.86} 0.251 $\pm$ 0.045} & {\small \cellcolor[rgb]{0.91,0.96,0.74} 0.195 $\pm$ 0.030} & {\small \cellcolor[rgb]{0.93,0.97,0.77} \textbf{0.208 $\pm$ 0.019}} & {\small \cellcolor[rgb]{0.93,0.97,0.77} 0.211 $\pm$ 0.041} & {\small \cellcolor[rgb]{0.96,0.98,0.80} 0.223 $\pm$ 0.025} & {\small \cellcolor[rgb]{0.97,0.99,0.82} 0.230 $\pm$ 0.024} \\
 & LLaVA-NeXT-7B & {\small \cellcolor[rgb]{1.00,0.92,0.74} 0.305 $\pm$ 0.052} & {\small \cellcolor[rgb]{0.81,0.45,0.53} 0.508 $\pm$ 0.054} & {\small \cellcolor[rgb]{0.97,0.99,0.82} 0.229 $\pm$ 0.015} & {\small \cellcolor[rgb]{0.95,0.98,0.79} 0.220 $\pm$ 0.025} & {\small \cellcolor[rgb]{0.99,1.00,0.85} 0.242 $\pm$ 0.011} & {\small \cellcolor[rgb]{0.93,0.97,0.77} 0.208 $\pm$ 0.025} & {\small \cellcolor[rgb]{1.00,1.00,0.86} 0.246 $\pm$ 0.037} & {\small \cellcolor[rgb]{0.98,0.99,0.83} 0.236 $\pm$ 0.040} & {\small \cellcolor[rgb]{0.94,0.97,0.78} 0.215 $\pm$ 0.038} & {\small \cellcolor[rgb]{0.91,0.96,0.74} 0.195 $\pm$ 0.038} & {\small \cellcolor[rgb]{0.89,0.95,0.73} \textbf{0.186 $\pm$ 0.023}} & {\small \cellcolor[rgb]{0.90,0.96,0.74} \textbf{0.191 $\pm$ 0.052}} \\
 & LLaVA-NeXT-34B & {\small \cellcolor[rgb]{1.00,0.84,0.67} 0.343 $\pm$ 0.037} & {\small \cellcolor[rgb]{0.81,0.45,0.53} 0.549 $\pm$ 0.050} & {\small \cellcolor[rgb]{0.91,0.96,0.74} 0.193 $\pm$ 0.057} & {\small \cellcolor[rgb]{0.92,0.97,0.75} 0.200 $\pm$ 0.049} & {\small \cellcolor[rgb]{0.85,0.94,0.71} \textbf{0.172 $\pm$ 0.055}} & {\small \cellcolor[rgb]{0.92,0.97,0.75} 0.201 $\pm$ 0.051} & {\small \cellcolor[rgb]{0.92,0.97,0.75} 0.201 $\pm$ 0.042} & {\small \cellcolor[rgb]{0.88,0.95,0.73} \textbf{0.185 $\pm$ 0.025}} & {\small \cellcolor[rgb]{0.91,0.96,0.74} 0.196 $\pm$ 0.056} & {\small \cellcolor[rgb]{0.93,0.97,0.76} 0.205 $\pm$ 0.097} & {\small \cellcolor[rgb]{0.88,0.95,0.73} 0.184 $\pm$ 0.055} & {\small \cellcolor[rgb]{0.93,0.97,0.77} 0.209 $\pm$ 0.054} \\
\bottomrule
\end{tabular}
\begin{tabular}{@{}ll|cc|cc|cc|cc|cc|cc@{}}
\toprule
 &  & \multicolumn{2}{c}{Uncalibrated} & \multicolumn{2}{c}{Platt Scaling} & \multicolumn{2}{c}{Isotonic Regr.} & \multicolumn{2}{c}{Hist. Binning} & \multicolumn{2}{c}{\textbf{HAC-Platt}} & \multicolumn{2}{c}{\textbf{HAC-Gate}} \\
\cmidrule(lr){3-4} \cmidrule(lr){5-6} \cmidrule(lr){7-8} \cmidrule(lr){9-10} \cmidrule(lr){11-12} \cmidrule(lr){13-14}
 &  & Samp. & Verb. & Samp. & Verb. & Samp. & Verb. & Samp. & Verb. & Samp. & Verb. & Samp. & Verb. \\
\midrule
\multirow{8}{*}{\rotatebox[origin=c]{90}{Closed}} & Qwen3-VL-2B & {\small \cellcolor[rgb]{0.89,0.95,0.73} 0.189 $\pm$ 0.011} & {\small \cellcolor[rgb]{0.86,0.94,0.71} 0.172 $\pm$ 0.011} & {\small \cellcolor[rgb]{0.76,0.90,0.67} \textbf{0.133 $\pm$ 0.014}} & {\small \cellcolor[rgb]{0.73,0.89,0.67} 0.125 $\pm$ 0.020} & {\small \cellcolor[rgb]{0.77,0.90,0.67} 0.137 $\pm$ 0.012} & {\small \cellcolor[rgb]{0.73,0.89,0.67} 0.124 $\pm$ 0.019} & {\small \cellcolor[rgb]{0.79,0.91,0.68} 0.146 $\pm$ 0.026} & {\small \cellcolor[rgb]{0.71,0.88,0.67} \textbf{0.117 $\pm$ 0.027}} & {\small \cellcolor[rgb]{0.77,0.90,0.67} 0.137 $\pm$ 0.031} & {\small \cellcolor[rgb]{0.75,0.89,0.67} 0.131 $\pm$ 0.018} & {\small \cellcolor[rgb]{0.78,0.91,0.68} 0.139 $\pm$ 0.031} & {\small \cellcolor[rgb]{0.77,0.90,0.67} 0.138 $\pm$ 0.013} \\
 & Qwen3-VL-8B & {\small \cellcolor[rgb]{0.91,0.96,0.75} 0.198 $\pm$ 0.006} & {\small \cellcolor[rgb]{0.87,0.95,0.72} 0.180 $\pm$ 0.006} & {\small \cellcolor[rgb]{0.75,0.89,0.67} 0.130 $\pm$ 0.036} & {\small \cellcolor[rgb]{0.77,0.90,0.67} 0.138 $\pm$ 0.020} & {\small \cellcolor[rgb]{0.75,0.89,0.67} 0.129 $\pm$ 0.034} & {\small \cellcolor[rgb]{0.71,0.88,0.67} \textbf{0.117 $\pm$ 0.016}} & {\small \cellcolor[rgb]{0.75,0.89,0.67} \textbf{0.127 $\pm$ 0.034}} & {\small \cellcolor[rgb]{0.76,0.90,0.67} 0.133 $\pm$ 0.015} & {\small \cellcolor[rgb]{0.76,0.90,0.67} 0.132 $\pm$ 0.019} & {\small \cellcolor[rgb]{0.80,0.91,0.68} 0.148 $\pm$ 0.026} & {\small \cellcolor[rgb]{0.76,0.90,0.67} 0.132 $\pm$ 0.019} & {\small \cellcolor[rgb]{0.79,0.91,0.68} 0.144 $\pm$ 0.024} \\
 & Qwen3-VL-32B & {\small \cellcolor[rgb]{0.91,0.96,0.74} 0.197 $\pm$ 0.000} & {\small \cellcolor[rgb]{0.84,0.93,0.70} 0.163 $\pm$ 0.010} & {\small \cellcolor[rgb]{0.70,0.87,0.67} \textbf{0.111 $\pm$ 0.032}} & {\small \cellcolor[rgb]{0.77,0.90,0.67} 0.137 $\pm$ 0.019} & {\small \cellcolor[rgb]{0.70,0.87,0.67} 0.111 $\pm$ 0.032} & {\small \cellcolor[rgb]{0.71,0.87,0.67} \textbf{0.114 $\pm$ 0.019}} & {\small \cellcolor[rgb]{0.70,0.87,0.67} 0.111 $\pm$ 0.032} & {\small \cellcolor[rgb]{0.85,0.94,0.71} 0.170 $\pm$ 0.025} & {\small \cellcolor[rgb]{0.77,0.90,0.67} 0.137 $\pm$ 0.016} & {\small \cellcolor[rgb]{0.84,0.93,0.70} 0.166 $\pm$ 0.022} & {\small \cellcolor[rgb]{0.77,0.90,0.67} 0.137 $\pm$ 0.016} & {\small \cellcolor[rgb]{0.84,0.93,0.70} 0.166 $\pm$ 0.022} \\
 & InternVL3-2B & {\small \cellcolor[rgb]{0.87,0.95,0.72} 0.181 $\pm$ 0.016} & {\small \cellcolor[rgb]{0.91,0.96,0.74} 0.194 $\pm$ 0.029} & {\small \cellcolor[rgb]{0.87,0.94,0.72} 0.176 $\pm$ 0.015} & {\small \cellcolor[rgb]{0.81,0.92,0.68} 0.151 $\pm$ 0.046} & {\small \cellcolor[rgb]{0.82,0.92,0.69} \textbf{0.155 $\pm$ 0.024}} & {\small \cellcolor[rgb]{0.86,0.94,0.71} 0.172 $\pm$ 0.040} & {\small \cellcolor[rgb]{0.83,0.93,0.69} 0.161 $\pm$ 0.020} & {\small \cellcolor[rgb]{0.81,0.92,0.68} \textbf{0.151 $\pm$ 0.026}} & {\small \cellcolor[rgb]{0.88,0.95,0.73} 0.185 $\pm$ 0.019} & {\small \cellcolor[rgb]{0.82,0.92,0.69} 0.156 $\pm$ 0.031} & {\small \cellcolor[rgb]{0.84,0.93,0.70} 0.167 $\pm$ 0.013} & {\small \cellcolor[rgb]{0.82,0.92,0.69} 0.157 $\pm$ 0.041} \\
 & InternVL3-8B & {\small \cellcolor[rgb]{0.81,0.92,0.68} 0.152 $\pm$ 0.013} & {\small \cellcolor[rgb]{0.91,0.96,0.75} 0.197 $\pm$ 0.006} & {\small \cellcolor[rgb]{0.82,0.92,0.69} 0.156 $\pm$ 0.014} & {\small \cellcolor[rgb]{0.81,0.92,0.68} 0.152 $\pm$ 0.015} & {\small \cellcolor[rgb]{0.81,0.92,0.68} 0.152 $\pm$ 0.020} & {\small \cellcolor[rgb]{0.82,0.92,0.69} 0.157 $\pm$ 0.015} & {\small \cellcolor[rgb]{0.84,0.93,0.70} 0.164 $\pm$ 0.032} & {\small \cellcolor[rgb]{0.81,0.92,0.68} 0.153 $\pm$ 0.015} & {\small \cellcolor[rgb]{0.81,0.92,0.68} 0.152 $\pm$ 0.013} & {\small \cellcolor[rgb]{0.77,0.90,0.67} \textbf{0.136 $\pm$ 0.022}} & {\small \cellcolor[rgb]{0.80,0.91,0.68} \textbf{0.148 $\pm$ 0.017}} & {\small \cellcolor[rgb]{0.78,0.91,0.68} 0.141 $\pm$ 0.015} \\
 & InternVL3-38B & {\small \cellcolor[rgb]{0.72,0.88,0.67} 0.120 $\pm$ 0.032} & {\small \cellcolor[rgb]{0.86,0.94,0.71} 0.175 $\pm$ 0.009} & {\small \cellcolor[rgb]{0.75,0.89,0.67} 0.128 $\pm$ 0.018} & {\small \cellcolor[rgb]{0.79,0.91,0.68} 0.146 $\pm$ 0.019} & {\small \cellcolor[rgb]{0.70,0.87,0.67} 0.112 $\pm$ 0.024} & {\small \cellcolor[rgb]{0.72,0.88,0.67} \textbf{0.120 $\pm$ 0.037}} & {\small \cellcolor[rgb]{0.75,0.89,0.67} 0.127 $\pm$ 0.025} & {\small \cellcolor[rgb]{0.81,0.92,0.68} 0.151 $\pm$ 0.021} & {\small \cellcolor[rgb]{0.70,0.87,0.67} \textbf{0.112 $\pm$ 0.014}} & {\small \cellcolor[rgb]{0.81,0.92,0.68} 0.153 $\pm$ 0.027} & {\small \cellcolor[rgb]{0.72,0.88,0.67} 0.119 $\pm$ 0.026} & {\small \cellcolor[rgb]{0.82,0.92,0.69} 0.158 $\pm$ 0.029} \\
 & LLaVA-NeXT-7B & {\small \cellcolor[rgb]{0.89,0.95,0.73} 0.186 $\pm$ 0.024} & {\small \cellcolor[rgb]{0.99,0.78,0.64} 0.367 $\pm$ 0.032} & {\small \cellcolor[rgb]{0.83,0.93,0.69} \textbf{0.162 $\pm$ 0.024}} & {\small \cellcolor[rgb]{0.91,0.96,0.74} 0.197 $\pm$ 0.054} & {\small \cellcolor[rgb]{0.87,0.95,0.72} 0.181 $\pm$ 0.024} & {\small \cellcolor[rgb]{0.93,0.97,0.77} 0.208 $\pm$ 0.070} & {\small \cellcolor[rgb]{0.89,0.95,0.73} 0.188 $\pm$ 0.022} & {\small \cellcolor[rgb]{0.85,0.94,0.71} \textbf{0.171 $\pm$ 0.049}} & {\small \cellcolor[rgb]{0.87,0.95,0.72} 0.181 $\pm$ 0.033} & {\small \cellcolor[rgb]{0.91,0.96,0.74} 0.196 $\pm$ 0.054} & {\small \cellcolor[rgb]{0.87,0.95,0.72} 0.181 $\pm$ 0.033} & {\small \cellcolor[rgb]{0.98,0.99,0.83} 0.235 $\pm$ 0.082} \\
 & LLaVA-NeXT-34B & {\small \cellcolor[rgb]{0.95,0.98,0.79} 0.217 $\pm$ 0.010} & {\small \cellcolor[rgb]{0.99,1.00,0.85} 0.245 $\pm$ 0.027} & {\small \cellcolor[rgb]{0.81,0.92,0.68} 0.153 $\pm$ 0.004} & {\small \cellcolor[rgb]{0.85,0.94,0.71} 0.169 $\pm$ 0.023} & {\small \cellcolor[rgb]{0.78,0.91,0.68} 0.141 $\pm$ 0.053} & {\small \cellcolor[rgb]{0.86,0.94,0.71} 0.173 $\pm$ 0.029} & {\small \cellcolor[rgb]{0.77,0.90,0.67} \textbf{0.136 $\pm$ 0.043}} & {\small \cellcolor[rgb]{0.85,0.94,0.71} 0.171 $\pm$ 0.046} & {\small \cellcolor[rgb]{0.85,0.94,0.71} 0.170 $\pm$ 0.022} & {\small \cellcolor[rgb]{0.82,0.92,0.69} \textbf{0.154 $\pm$ 0.038}} & {\small \cellcolor[rgb]{0.81,0.92,0.68} 0.152 $\pm$ 0.021} & {\small \cellcolor[rgb]{0.82,0.92,0.69} 0.158 $\pm$ 0.038} \\
\midrule
\multirow{8}{*}{\rotatebox[origin=c]{90}{Open}} & Qwen3-VL-2B & {\small \cellcolor[rgb]{1.00,0.96,0.79} 0.280 $\pm$ 0.024} & {\small \cellcolor[rgb]{1.00,0.85,0.68} 0.337 $\pm$ 0.008} & {\small \cellcolor[rgb]{0.74,0.89,0.67} 0.126 $\pm$ 0.026} & {\small \cellcolor[rgb]{0.71,0.88,0.67} \textbf{0.116 $\pm$ 0.039}} & {\small \cellcolor[rgb]{0.71,0.88,0.67} \textbf{0.117 $\pm$ 0.023}} & {\small \cellcolor[rgb]{0.71,0.88,0.67} 0.117 $\pm$ 0.027} & {\small \cellcolor[rgb]{0.72,0.88,0.67} 0.119 $\pm$ 0.014} & {\small \cellcolor[rgb]{0.75,0.89,0.67} 0.128 $\pm$ 0.040} & {\small \cellcolor[rgb]{0.78,0.91,0.68} 0.140 $\pm$ 0.022} & {\small \cellcolor[rgb]{0.79,0.91,0.68} 0.143 $\pm$ 0.040} & {\small \cellcolor[rgb]{0.79,0.91,0.68} 0.144 $\pm$ 0.021} & {\small \cellcolor[rgb]{0.77,0.90,0.67} 0.138 $\pm$ 0.038} \\
 & Qwen3-VL-8B & {\small \cellcolor[rgb]{1.00,0.87,0.69} 0.331 $\pm$ 0.019} & {\small \cellcolor[rgb]{1.00,0.93,0.75} 0.299 $\pm$ 0.011} & {\small \cellcolor[rgb]{0.75,0.89,0.67} 0.128 $\pm$ 0.023} & {\small \cellcolor[rgb]{0.75,0.89,0.67} 0.128 $\pm$ 0.018} & {\small \cellcolor[rgb]{0.74,0.89,0.67} 0.125 $\pm$ 0.032} & {\small \cellcolor[rgb]{0.72,0.88,0.67} 0.120 $\pm$ 0.011} & {\small \cellcolor[rgb]{0.76,0.90,0.67} 0.132 $\pm$ 0.037} & {\small \cellcolor[rgb]{0.68,0.86,0.66} \textbf{0.104 $\pm$ 0.031}} & {\small \cellcolor[rgb]{0.70,0.87,0.67} \textbf{0.111 $\pm$ 0.035}} & {\small \cellcolor[rgb]{0.70,0.87,0.67} 0.111 $\pm$ 0.019} & {\small \cellcolor[rgb]{0.71,0.87,0.67} 0.114 $\pm$ 0.029} & {\small \cellcolor[rgb]{0.73,0.88,0.67} 0.123 $\pm$ 0.026} \\
 & Qwen3-VL-32B & {\small \cellcolor[rgb]{1.00,0.98,0.83} 0.265 $\pm$ 0.009} & {\small \cellcolor[rgb]{1.00,0.99,0.84} 0.259 $\pm$ 0.015} & {\small \cellcolor[rgb]{0.77,0.90,0.67} 0.135 $\pm$ 0.028} & {\small \cellcolor[rgb]{0.71,0.87,0.67} 0.114 $\pm$ 0.018} & {\small \cellcolor[rgb]{0.71,0.88,0.67} \textbf{0.117 $\pm$ 0.023}} & {\small \cellcolor[rgb]{0.67,0.86,0.66} \textbf{0.100 $\pm$ 0.020}} & {\small \cellcolor[rgb]{0.76,0.90,0.67} 0.132 $\pm$ 0.013} & {\small \cellcolor[rgb]{0.77,0.90,0.67} 0.137 $\pm$ 0.008} & {\small \cellcolor[rgb]{0.76,0.90,0.67} 0.132 $\pm$ 0.040} & {\small \cellcolor[rgb]{0.68,0.86,0.66} 0.104 $\pm$ 0.020} & {\small \cellcolor[rgb]{0.72,0.88,0.67} 0.121 $\pm$ 0.037} & {\small \cellcolor[rgb]{0.69,0.87,0.67} 0.109 $\pm$ 0.017} \\
 & InternVL3-2B & {\small \cellcolor[rgb]{0.97,0.99,0.82} 0.232 $\pm$ 0.020} & {\small \cellcolor[rgb]{1.00,0.85,0.68} 0.339 $\pm$ 0.002} & {\small \cellcolor[rgb]{0.71,0.88,0.67} 0.116 $\pm$ 0.018} & {\small \cellcolor[rgb]{0.73,0.89,0.67} 0.124 $\pm$ 0.007} & {\small \cellcolor[rgb]{0.71,0.87,0.67} \textbf{0.114 $\pm$ 0.037}} & {\small \cellcolor[rgb]{0.70,0.87,0.67} \textbf{0.113 $\pm$ 0.016}} & {\small \cellcolor[rgb]{0.71,0.88,0.67} 0.117 $\pm$ 0.035} & {\small \cellcolor[rgb]{0.72,0.88,0.67} 0.117 $\pm$ 0.016} & {\small \cellcolor[rgb]{0.72,0.88,0.67} 0.119 $\pm$ 0.039} & {\small \cellcolor[rgb]{0.74,0.89,0.67} 0.126 $\pm$ 0.008} & {\small \cellcolor[rgb]{0.71,0.88,0.67} 0.117 $\pm$ 0.023} & {\small \cellcolor[rgb]{0.78,0.91,0.68} 0.139 $\pm$ 0.021} \\
 & InternVL3-8B & {\small \cellcolor[rgb]{0.95,0.98,0.79} 0.220 $\pm$ 0.014} & {\small \cellcolor[rgb]{1.00,0.98,0.83} 0.265 $\pm$ 0.006} & {\small \cellcolor[rgb]{0.72,0.88,0.67} 0.117 $\pm$ 0.032} & {\small \cellcolor[rgb]{0.73,0.88,0.67} 0.123 $\pm$ 0.015} & {\small \cellcolor[rgb]{0.73,0.89,0.67} 0.125 $\pm$ 0.035} & {\small \cellcolor[rgb]{0.71,0.87,0.67} 0.114 $\pm$ 0.025} & {\small \cellcolor[rgb]{0.73,0.89,0.67} 0.124 $\pm$ 0.030} & {\small \cellcolor[rgb]{0.71,0.87,0.67} 0.115 $\pm$ 0.023} & {\small \cellcolor[rgb]{0.70,0.87,0.67} \textbf{0.110 $\pm$ 0.020}} & {\small \cellcolor[rgb]{0.67,0.86,0.66} \textbf{0.100 $\pm$ 0.021}} & {\small \cellcolor[rgb]{0.70,0.87,0.67} 0.113 $\pm$ 0.020} & {\small \cellcolor[rgb]{0.68,0.86,0.66} 0.105 $\pm$ 0.012} \\
 & InternVL3-38B & {\small \cellcolor[rgb]{0.96,0.98,0.81} 0.228 $\pm$ 0.016} & {\small \cellcolor[rgb]{1.00,0.82,0.66} 0.351 $\pm$ 0.002} & {\small \cellcolor[rgb]{0.74,0.89,0.67} 0.125 $\pm$ 0.032} & {\small \cellcolor[rgb]{0.71,0.88,0.67} 0.117 $\pm$ 0.018} & {\small \cellcolor[rgb]{0.75,0.89,0.67} 0.130 $\pm$ 0.029} & {\small \cellcolor[rgb]{0.71,0.88,0.67} \textbf{0.116 $\pm$ 0.024}} & {\small \cellcolor[rgb]{0.72,0.88,0.67} 0.117 $\pm$ 0.016} & {\small \cellcolor[rgb]{0.73,0.89,0.67} 0.124 $\pm$ 0.022} & {\small \cellcolor[rgb]{0.72,0.88,0.67} 0.120 $\pm$ 0.022} & {\small \cellcolor[rgb]{0.74,0.89,0.67} 0.127 $\pm$ 0.028} & {\small \cellcolor[rgb]{0.70,0.87,0.67} \textbf{0.110 $\pm$ 0.032}} & {\small \cellcolor[rgb]{0.78,0.91,0.68} 0.139 $\pm$ 0.019} \\
 & LLaVA-NeXT-7B & {\small \cellcolor[rgb]{1.00,1.00,0.86} 0.250 $\pm$ 0.018} & {\small \cellcolor[rgb]{0.92,0.56,0.54} 0.446 $\pm$ 0.026} & {\small \cellcolor[rgb]{0.70,0.87,0.67} \textbf{0.111 $\pm$ 0.024}} & {\small \cellcolor[rgb]{0.78,0.91,0.68} 0.140 $\pm$ 0.017} & {\small \cellcolor[rgb]{0.75,0.89,0.67} 0.127 $\pm$ 0.034} & {\small \cellcolor[rgb]{0.72,0.88,0.67} 0.121 $\pm$ 0.036} & {\small \cellcolor[rgb]{0.71,0.88,0.67} 0.116 $\pm$ 0.025} & {\small \cellcolor[rgb]{0.70,0.87,0.67} \textbf{0.112 $\pm$ 0.030}} & {\small \cellcolor[rgb]{0.71,0.87,0.67} 0.115 $\pm$ 0.027} & {\small \cellcolor[rgb]{0.72,0.88,0.67} 0.118 $\pm$ 0.014} & {\small \cellcolor[rgb]{0.71,0.88,0.67} 0.116 $\pm$ 0.031} & {\small \cellcolor[rgb]{0.71,0.88,0.67} 0.117 $\pm$ 0.016} \\
 & LLaVA-NeXT-34B & {\small \cellcolor[rgb]{1.00,0.93,0.75} 0.299 $\pm$ 0.035} & {\small \cellcolor[rgb]{0.91,0.55,0.53} 0.452 $\pm$ 0.016} & {\small \cellcolor[rgb]{0.96,0.98,0.80} 0.223 $\pm$ 0.065} & {\small \cellcolor[rgb]{0.91,0.96,0.74} 0.196 $\pm$ 0.033} & {\small \cellcolor[rgb]{0.96,0.98,0.81} 0.227 $\pm$ 0.018} & {\small \cellcolor[rgb]{0.91,0.96,0.75} 0.198 $\pm$ 0.037} & {\small \cellcolor[rgb]{0.98,0.99,0.84} 0.239 $\pm$ 0.042} & {\small \cellcolor[rgb]{0.90,0.96,0.74} 0.190 $\pm$ 0.028} & {\small \cellcolor[rgb]{0.91,0.96,0.74} \textbf{0.197 $\pm$ 0.038}} & {\small \cellcolor[rgb]{0.84,0.93,0.70} \textbf{0.166 $\pm$ 0.046}} & {\small \cellcolor[rgb]{0.92,0.97,0.75} 0.200 $\pm$ 0.059} & {\small \cellcolor[rgb]{0.87,0.95,0.72} 0.180 $\pm$ 0.041} \\
\bottomrule
\end{tabular}
\begin{tabular}{@{}ll|cc|cc|cc|cc|cc|cc@{}}
\toprule
 &  & \multicolumn{2}{c}{Uncalibrated} & \multicolumn{2}{c}{Platt Scaling} & \multicolumn{2}{c}{Isotonic Regr.} & \multicolumn{2}{c}{Hist. Binning} & \multicolumn{2}{c}{\textbf{HAC-Platt}} & \multicolumn{2}{c}{\textbf{HAC-Gate}} \\
\cmidrule(lr){3-4} \cmidrule(lr){5-6} \cmidrule(lr){7-8} \cmidrule(lr){9-10} \cmidrule(lr){11-12} \cmidrule(lr){13-14}
 &  & Samp. & Verb. & Samp. & Verb. & Samp. & Verb. & Samp. & Verb. & Samp. & Verb. & Samp. & Verb. \\
\midrule
\multirow{8}{*}{\rotatebox[origin=c]{90}{Closed}} & Qwen3-VL-2B & {\small \cellcolor[rgb]{1.00,0.95,0.78} 0.286 $\pm$ 0.035} & {\small \cellcolor[rgb]{1.00,0.88,0.70} 0.325 $\pm$ 0.035} & {\small \cellcolor[rgb]{0.98,0.99,0.83} 0.238 $\pm$ 0.033} & {\small \cellcolor[rgb]{0.99,1.00,0.85} 0.243 $\pm$ 0.056} & {\small \cellcolor[rgb]{1.00,1.00,0.86} 0.246 $\pm$ 0.025} & {\small \cellcolor[rgb]{0.97,0.99,0.82} 0.233 $\pm$ 0.064} & {\small \cellcolor[rgb]{0.98,0.99,0.83} 0.237 $\pm$ 0.034} & {\small \cellcolor[rgb]{0.98,0.99,0.84} 0.240 $\pm$ 0.059} & {\small \cellcolor[rgb]{0.85,0.94,0.71} 0.169 $\pm$ 0.045} & {\small \cellcolor[rgb]{0.98,0.99,0.83} 0.237 $\pm$ 0.034} & {\small \cellcolor[rgb]{0.81,0.92,0.68} \textbf{0.152 $\pm$ 0.024}} & {\small \cellcolor[rgb]{0.94,0.98,0.78} \textbf{0.215 $\pm$ 0.030}} \\
 & Qwen3-VL-8B & {\small \cellcolor[rgb]{0.99,0.99,0.84} 0.242 $\pm$ 0.044} & {\small \cellcolor[rgb]{0.95,0.98,0.79} 0.218 $\pm$ 0.031} & {\small \cellcolor[rgb]{0.94,0.98,0.78} 0.215 $\pm$ 0.069} & {\small \cellcolor[rgb]{0.96,0.98,0.80} 0.224 $\pm$ 0.061} & {\small \cellcolor[rgb]{0.99,0.99,0.84} 0.242 $\pm$ 0.048} & {\small \cellcolor[rgb]{1.00,1.00,0.86} 0.250 $\pm$ 0.053} & {\small \cellcolor[rgb]{0.96,0.98,0.81} 0.226 $\pm$ 0.079} & {\small \cellcolor[rgb]{1.00,0.97,0.82} 0.270 $\pm$ 0.032} & {\small \cellcolor[rgb]{0.98,0.99,0.83} 0.236 $\pm$ 0.069} & {\small \cellcolor[rgb]{0.94,0.97,0.78} 0.214 $\pm$ 0.064} & {\small \cellcolor[rgb]{0.92,0.97,0.75} \textbf{0.200 $\pm$ 0.052}} & {\small \cellcolor[rgb]{0.91,0.96,0.74} \textbf{0.197 $\pm$ 0.060}} \\
 & Qwen3-VL-32B & {\small \cellcolor[rgb]{1.00,0.94,0.76} 0.296 $\pm$ 0.026} & {\small \cellcolor[rgb]{0.98,0.99,0.84} 0.240 $\pm$ 0.025} & {\small \cellcolor[rgb]{1.00,1.00,0.86} 0.252 $\pm$ 0.100} & {\small \cellcolor[rgb]{0.97,0.99,0.82} \textbf{0.233 $\pm$ 0.078}} & {\small \cellcolor[rgb]{1.00,1.00,0.86} 0.252 $\pm$ 0.100} & {\small \cellcolor[rgb]{0.99,0.99,0.84} 0.242 $\pm$ 0.081} & {\small \cellcolor[rgb]{1.00,1.00,0.86} 0.252 $\pm$ 0.100} & {\small \cellcolor[rgb]{1.00,0.96,0.80} 0.278 $\pm$ 0.067} & {\small \cellcolor[rgb]{0.95,0.98,0.79} \textbf{0.219 $\pm$ 0.063}} & {\small \cellcolor[rgb]{1.00,0.98,0.83} 0.262 $\pm$ 0.064} & {\small \cellcolor[rgb]{0.95,0.98,0.79} \textbf{0.219 $\pm$ 0.063}} & {\small \cellcolor[rgb]{1.00,1.00,0.86} 0.251 $\pm$ 0.044} \\
 & InternVL3-2B & {\small \cellcolor[rgb]{0.91,0.96,0.75} 0.199 $\pm$ 0.028} & {\small \cellcolor[rgb]{0.83,0.93,0.69} \textbf{0.160 $\pm$ 0.058}} & {\small \cellcolor[rgb]{0.95,0.98,0.79} 0.218 $\pm$ 0.031} & {\small \cellcolor[rgb]{0.88,0.95,0.72} 0.183 $\pm$ 0.029} & {\small \cellcolor[rgb]{0.90,0.96,0.74} 0.192 $\pm$ 0.043} & {\small \cellcolor[rgb]{0.89,0.95,0.73} 0.189 $\pm$ 0.015} & {\small \cellcolor[rgb]{0.81,0.92,0.68} \textbf{0.151 $\pm$ 0.063}} & {\small \cellcolor[rgb]{0.92,0.97,0.75} 0.200 $\pm$ 0.029} & {\small \cellcolor[rgb]{0.95,0.98,0.79} 0.218 $\pm$ 0.032} & {\small \cellcolor[rgb]{0.88,0.95,0.72} 0.183 $\pm$ 0.029} & {\small \cellcolor[rgb]{0.94,0.97,0.78} 0.214 $\pm$ 0.055} & {\small \cellcolor[rgb]{0.87,0.95,0.72} 0.180 $\pm$ 0.038} \\
 & InternVL3-8B & {\small \cellcolor[rgb]{0.87,0.95,0.72} \textbf{0.179 $\pm$ 0.069}} & {\small \cellcolor[rgb]{0.81,0.92,0.68} \textbf{0.150 $\pm$ 0.026}} & {\small \cellcolor[rgb]{0.95,0.98,0.79} 0.218 $\pm$ 0.047} & {\small \cellcolor[rgb]{0.85,0.94,0.71} 0.172 $\pm$ 0.013} & {\small \cellcolor[rgb]{0.88,0.95,0.72} 0.183 $\pm$ 0.079} & {\small \cellcolor[rgb]{0.86,0.94,0.71} 0.172 $\pm$ 0.012} & {\small \cellcolor[rgb]{0.93,0.97,0.76} 0.206 $\pm$ 0.065} & {\small \cellcolor[rgb]{0.85,0.94,0.71} 0.171 $\pm$ 0.014} & {\small \cellcolor[rgb]{0.94,0.97,0.78} 0.215 $\pm$ 0.083} & {\small \cellcolor[rgb]{0.83,0.93,0.69} 0.160 $\pm$ 0.015} & {\small \cellcolor[rgb]{0.92,0.97,0.76} 0.204 $\pm$ 0.067} & {\small \cellcolor[rgb]{0.84,0.93,0.70} 0.166 $\pm$ 0.010} \\
 & InternVL3-38B & {\small \cellcolor[rgb]{1.00,0.91,0.73} 0.312 $\pm$ 0.085} & {\small \cellcolor[rgb]{0.81,0.92,0.68} 0.149 $\pm$ 0.033} & {\small \cellcolor[rgb]{0.95,0.98,0.80} 0.221 $\pm$ 0.100} & {\small \cellcolor[rgb]{0.82,0.92,0.69} 0.158 $\pm$ 0.052} & {\small \cellcolor[rgb]{1.00,0.98,0.82} 0.267 $\pm$ 0.122} & {\small \cellcolor[rgb]{0.75,0.89,0.67} \textbf{0.129 $\pm$ 0.051}} & {\small \cellcolor[rgb]{0.99,1.00,0.85} 0.243 $\pm$ 0.043} & {\small \cellcolor[rgb]{0.81,0.92,0.68} 0.151 $\pm$ 0.069} & {\small \cellcolor[rgb]{0.90,0.96,0.74} \textbf{0.192 $\pm$ 0.039}} & {\small \cellcolor[rgb]{0.78,0.91,0.68} 0.140 $\pm$ 0.051} & {\small \cellcolor[rgb]{1.00,0.99,0.85} 0.256 $\pm$ 0.111} & {\small \cellcolor[rgb]{0.84,0.93,0.70} 0.164 $\pm$ 0.031} \\
 & LLaVA-NeXT-7B & {\small \cellcolor[rgb]{1.00,0.95,0.78} 0.286 $\pm$ 0.103} & {\small \cellcolor[rgb]{0.90,0.54,0.53} 0.456 $\pm$ 0.069} & {\small \cellcolor[rgb]{1.00,0.97,0.81} 0.274 $\pm$ 0.076} & {\small \cellcolor[rgb]{1.00,0.98,0.82} 0.269 $\pm$ 0.104} & {\small \cellcolor[rgb]{0.96,0.98,0.81} \textbf{0.228 $\pm$ 0.088}} & {\small \cellcolor[rgb]{1.00,0.96,0.79} 0.282 $\pm$ 0.108} & {\small \cellcolor[rgb]{1.00,0.98,0.83} 0.265 $\pm$ 0.086} & {\small \cellcolor[rgb]{1.00,0.96,0.79} 0.282 $\pm$ 0.122} & {\small \cellcolor[rgb]{1.00,0.97,0.81} 0.274 $\pm$ 0.077} & {\small \cellcolor[rgb]{0.96,0.98,0.80} \textbf{0.223 $\pm$ 0.053}} & {\small \cellcolor[rgb]{1.00,0.99,0.84} 0.261 $\pm$ 0.086} & {\small \cellcolor[rgb]{1.00,0.99,0.85} 0.256 $\pm$ 0.035} \\
 & LLaVA-NeXT-34B & {\small \cellcolor[rgb]{1.00,0.95,0.78} 0.283 $\pm$ 0.028} & {\small \cellcolor[rgb]{1.00,0.93,0.75} 0.299 $\pm$ 0.047} & {\small \cellcolor[rgb]{0.98,0.99,0.84} 0.239 $\pm$ 0.039} & {\small \cellcolor[rgb]{0.84,0.93,0.70} 0.166 $\pm$ 0.099} & {\small \cellcolor[rgb]{0.99,1.00,0.85} 0.244 $\pm$ 0.058} & {\small \cellcolor[rgb]{0.83,0.93,0.69} \textbf{0.160 $\pm$ 0.093}} & {\small \cellcolor[rgb]{0.97,0.99,0.82} 0.234 $\pm$ 0.063} & {\small \cellcolor[rgb]{0.85,0.94,0.71} 0.171 $\pm$ 0.095} & {\small \cellcolor[rgb]{0.97,0.99,0.82} \textbf{0.234 $\pm$ 0.037}} & {\small \cellcolor[rgb]{1.00,1.00,0.86} 0.250 $\pm$ 0.077} & {\small \cellcolor[rgb]{1.00,0.99,0.85} 0.255 $\pm$ 0.032} & {\small \cellcolor[rgb]{0.95,0.98,0.79} 0.217 $\pm$ 0.085} \\
\midrule
\multirow{8}{*}{\rotatebox[origin=c]{90}{Open}} & Qwen3-VL-2B & {\small \cellcolor[rgb]{0.91,0.55,0.53} 0.450 $\pm$ 0.022} & {\small \cellcolor[rgb]{0.81,0.45,0.53} 0.547 $\pm$ 0.011} & {\small \cellcolor[rgb]{0.76,0.90,0.67} 0.132 $\pm$ 0.027} & {\small \cellcolor[rgb]{0.79,0.91,0.68} \textbf{0.145 $\pm$ 0.023}} & {\small \cellcolor[rgb]{0.73,0.89,0.67} \textbf{0.125 $\pm$ 0.031}} & {\small \cellcolor[rgb]{0.79,0.91,0.68} 0.145 $\pm$ 0.023} & {\small \cellcolor[rgb]{0.85,0.94,0.71} 0.170 $\pm$ 0.033} & {\small \cellcolor[rgb]{0.86,0.94,0.71} 0.173 $\pm$ 0.036} & {\small \cellcolor[rgb]{0.77,0.90,0.67} 0.135 $\pm$ 0.018} & {\small \cellcolor[rgb]{0.89,0.95,0.73} 0.189 $\pm$ 0.035} & {\small \cellcolor[rgb]{0.79,0.91,0.68} 0.146 $\pm$ 0.023} & {\small \cellcolor[rgb]{0.87,0.94,0.72} 0.177 $\pm$ 0.050} \\
 & Qwen3-VL-8B & {\small \cellcolor[rgb]{0.84,0.48,0.53} 0.486 $\pm$ 0.010} & {\small \cellcolor[rgb]{0.90,0.54,0.53} 0.457 $\pm$ 0.007} & {\small \cellcolor[rgb]{0.74,0.89,0.67} \textbf{0.127 $\pm$ 0.018}} & {\small \cellcolor[rgb]{0.83,0.93,0.69} 0.160 $\pm$ 0.024} & {\small \cellcolor[rgb]{0.76,0.90,0.67} 0.134 $\pm$ 0.013} & {\small \cellcolor[rgb]{0.83,0.93,0.69} 0.161 $\pm$ 0.022} & {\small \cellcolor[rgb]{0.79,0.91,0.68} 0.145 $\pm$ 0.029} & {\small \cellcolor[rgb]{0.84,0.93,0.70} 0.163 $\pm$ 0.014} & {\small \cellcolor[rgb]{0.83,0.93,0.69} 0.162 $\pm$ 0.040} & {\small \cellcolor[rgb]{0.77,0.90,0.67} \textbf{0.137 $\pm$ 0.039}} & {\small \cellcolor[rgb]{0.84,0.93,0.70} 0.166 $\pm$ 0.050} & {\small \cellcolor[rgb]{0.80,0.91,0.68} 0.148 $\pm$ 0.021} \\
 & Qwen3-VL-32B & {\small \cellcolor[rgb]{0.93,0.59,0.55} 0.436 $\pm$ 0.013} & {\small \cellcolor[rgb]{0.95,0.63,0.57} 0.420 $\pm$ 0.003} & {\small \cellcolor[rgb]{0.79,0.91,0.68} 0.146 $\pm$ 0.005} & {\small \cellcolor[rgb]{0.85,0.94,0.71} 0.171 $\pm$ 0.018} & {\small \cellcolor[rgb]{0.79,0.91,0.68} \textbf{0.145 $\pm$ 0.015}} & {\small \cellcolor[rgb]{0.81,0.92,0.68} \textbf{0.152 $\pm$ 0.037}} & {\small \cellcolor[rgb]{0.82,0.92,0.69} 0.155 $\pm$ 0.027} & {\small \cellcolor[rgb]{0.81,0.92,0.68} 0.154 $\pm$ 0.035} & {\small \cellcolor[rgb]{0.84,0.93,0.70} 0.166 $\pm$ 0.021} & {\small \cellcolor[rgb]{0.82,0.92,0.69} 0.157 $\pm$ 0.026} & {\small \cellcolor[rgb]{0.84,0.93,0.70} 0.167 $\pm$ 0.016} & {\small \cellcolor[rgb]{0.81,0.92,0.68} 0.152 $\pm$ 0.023} \\
 & InternVL3-2B & {\small \cellcolor[rgb]{1.00,0.94,0.77} 0.292 $\pm$ 0.008} & {\small \cellcolor[rgb]{0.81,0.45,0.53} 0.552 $\pm$ 0.005} & {\small \cellcolor[rgb]{0.75,0.89,0.67} 0.130 $\pm$ 0.019} & {\small \cellcolor[rgb]{0.87,0.95,0.72} 0.181 $\pm$ 0.021} & {\small \cellcolor[rgb]{0.77,0.90,0.67} 0.135 $\pm$ 0.011} & {\small \cellcolor[rgb]{0.81,0.92,0.68} \textbf{0.152 $\pm$ 0.021}} & {\small \cellcolor[rgb]{0.81,0.92,0.68} 0.150 $\pm$ 0.018} & {\small \cellcolor[rgb]{0.82,0.92,0.69} 0.155 $\pm$ 0.021} & {\small \cellcolor[rgb]{0.75,0.89,0.67} 0.130 $\pm$ 0.028} & {\small \cellcolor[rgb]{0.84,0.93,0.70} 0.167 $\pm$ 0.020} & {\small \cellcolor[rgb]{0.73,0.88,0.67} \textbf{0.122 $\pm$ 0.007}} & {\small \cellcolor[rgb]{0.91,0.96,0.74} 0.194 $\pm$ 0.028} \\
 & InternVL3-8B & {\small \cellcolor[rgb]{0.96,0.98,0.81} 0.226 $\pm$ 0.023} & {\small \cellcolor[rgb]{0.89,0.53,0.53} 0.461 $\pm$ 0.002} & {\small \cellcolor[rgb]{0.81,0.92,0.68} 0.149 $\pm$ 0.033} & {\small \cellcolor[rgb]{0.81,0.92,0.68} 0.153 $\pm$ 0.017} & {\small \cellcolor[rgb]{0.77,0.90,0.67} \textbf{0.139 $\pm$ 0.042}} & {\small \cellcolor[rgb]{0.81,0.92,0.68} \textbf{0.150 $\pm$ 0.016}} & {\small \cellcolor[rgb]{0.79,0.91,0.68} 0.145 $\pm$ 0.032} & {\small \cellcolor[rgb]{0.81,0.92,0.68} \textbf{0.150 $\pm$ 0.016}} & {\small \cellcolor[rgb]{0.82,0.92,0.69} 0.155 $\pm$ 0.020} & {\small \cellcolor[rgb]{0.88,0.95,0.72} 0.182 $\pm$ 0.021} & {\small \cellcolor[rgb]{0.84,0.93,0.70} 0.162 $\pm$ 0.038} & {\small \cellcolor[rgb]{0.89,0.95,0.73} 0.186 $\pm$ 0.029} \\
 & InternVL3-38B & {\small \cellcolor[rgb]{0.92,0.57,0.54} 0.443 $\pm$ 0.041} & {\small \cellcolor[rgb]{0.81,0.45,0.53} 0.500 $\pm$ 0.009} & {\small \cellcolor[rgb]{0.71,0.88,0.67} 0.117 $\pm$ 0.018} & {\small \cellcolor[rgb]{0.92,0.97,0.75} 0.201 $\pm$ 0.041} & {\small \cellcolor[rgb]{0.71,0.88,0.67} 0.116 $\pm$ 0.024} & {\small \cellcolor[rgb]{0.83,0.93,0.69} \textbf{0.159 $\pm$ 0.042}} & {\small \cellcolor[rgb]{0.69,0.86,0.67} \textbf{0.106 $\pm$ 0.009}} & {\small \cellcolor[rgb]{0.86,0.94,0.71} 0.175 $\pm$ 0.046} & {\small \cellcolor[rgb]{0.72,0.88,0.67} 0.118 $\pm$ 0.005} & {\small \cellcolor[rgb]{0.88,0.95,0.73} 0.184 $\pm$ 0.048} & {\small \cellcolor[rgb]{0.72,0.88,0.67} 0.118 $\pm$ 0.012} & {\small \cellcolor[rgb]{0.93,0.97,0.76} 0.206 $\pm$ 0.022} \\
 & LLaVA-NeXT-7B & {\small \cellcolor[rgb]{1.00,0.89,0.71} 0.320 $\pm$ 0.028} & {\small \cellcolor[rgb]{0.81,0.45,0.53} 0.703 $\pm$ 0.031} & {\small \cellcolor[rgb]{0.81,0.92,0.68} 0.149 $\pm$ 0.024} & {\small \cellcolor[rgb]{0.74,0.89,0.67} 0.125 $\pm$ 0.020} & {\small \cellcolor[rgb]{0.75,0.89,0.67} 0.128 $\pm$ 0.030} & {\small \cellcolor[rgb]{0.73,0.89,0.67} 0.124 $\pm$ 0.020} & {\small \cellcolor[rgb]{0.73,0.88,0.67} \textbf{0.122 $\pm$ 0.015}} & {\small \cellcolor[rgb]{0.71,0.87,0.67} \textbf{0.114 $\pm$ 0.014}} & {\small \cellcolor[rgb]{0.87,0.94,0.72} 0.176 $\pm$ 0.034} & {\small \cellcolor[rgb]{0.78,0.91,0.68} 0.139 $\pm$ 0.017} & {\small \cellcolor[rgb]{0.78,0.91,0.68} 0.141 $\pm$ 0.024} & {\small \cellcolor[rgb]{0.80,0.91,0.68} 0.148 $\pm$ 0.016} \\
 & LLaVA-NeXT-34B & {\small \cellcolor[rgb]{0.93,0.60,0.55} 0.433 $\pm$ 0.035} & {\small \cellcolor[rgb]{0.81,0.45,0.53} 0.630 $\pm$ 0.021} & {\small \cellcolor[rgb]{0.80,0.91,0.68} 0.147 $\pm$ 0.025} & {\small \cellcolor[rgb]{0.78,0.91,0.68} 0.142 $\pm$ 0.033} & {\small \cellcolor[rgb]{0.76,0.90,0.67} \textbf{0.133 $\pm$ 0.056}} & {\small \cellcolor[rgb]{0.76,0.90,0.67} \textbf{0.134 $\pm$ 0.028}} & {\small \cellcolor[rgb]{0.81,0.92,0.68} 0.152 $\pm$ 0.027} & {\small \cellcolor[rgb]{0.76,0.90,0.67} \textbf{0.134 $\pm$ 0.028}} & {\small \cellcolor[rgb]{0.79,0.91,0.68} 0.146 $\pm$ 0.014} & {\small \cellcolor[rgb]{0.83,0.93,0.69} 0.161 $\pm$ 0.025} & {\small \cellcolor[rgb]{0.78,0.91,0.68} 0.140 $\pm$ 0.033} & {\small \cellcolor[rgb]{0.85,0.94,0.71} 0.170 $\pm$ 0.021} \\
\bottomrule
\end{tabular}
\begin{tabular}{@{}ll|cc|cc|cc|cc|cc|cc@{}}
\toprule
 &  & \multicolumn{2}{c}{Uncalibrated} & \multicolumn{2}{c}{Platt Scaling} & \multicolumn{2}{c}{Isotonic Regr.} & \multicolumn{2}{c}{Hist. Binning} & \multicolumn{2}{c}{\textbf{HAC-Platt}} & \multicolumn{2}{c}{\textbf{HAC-Gate}} \\
\cmidrule(lr){3-4} \cmidrule(lr){5-6} \cmidrule(lr){7-8} \cmidrule(lr){9-10} \cmidrule(lr){11-12} \cmidrule(lr){13-14}
 &  & Samp. & Verb. & Samp. & Verb. & Samp. & Verb. & Samp. & Verb. & Samp. & Verb. & Samp. & Verb. \\
\midrule
\multirow{8}{*}{\rotatebox[origin=c]{90}{Closed}} & Qwen3-VL-2B & {\small \cellcolor[rgb]{0.98,0.99,0.83} 0.235 $\pm$ 0.024} & {\small \cellcolor[rgb]{0.92,0.97,0.75} 0.200 $\pm$ 0.004} & {\small \cellcolor[rgb]{0.53,0.79,0.63} 0.057 $\pm$ 0.022} & {\small \cellcolor[rgb]{0.45,0.68,0.57} \textbf{0.005 $\pm$ 0.002}} & {\small \cellcolor[rgb]{0.49,0.76,0.61} \textbf{0.040 $\pm$ 0.019}} & {\small \cellcolor[rgb]{0.46,0.69,0.58} 0.009 $\pm$ 0.008} & {\small \cellcolor[rgb]{0.52,0.78,0.62} 0.053 $\pm$ 0.025} & {\small \cellcolor[rgb]{0.45,0.68,0.57} 0.006 $\pm$ 0.003} & {\small \cellcolor[rgb]{0.55,0.80,0.63} 0.063 $\pm$ 0.018} & {\small \cellcolor[rgb]{0.50,0.77,0.62} 0.046 $\pm$ 0.023} & {\small \cellcolor[rgb]{0.51,0.78,0.62} 0.052 $\pm$ 0.022} & {\small \cellcolor[rgb]{0.50,0.77,0.62} 0.046 $\pm$ 0.018} \\
 & Qwen3-VL-8B & {\small \cellcolor[rgb]{0.95,0.98,0.79} 0.219 $\pm$ 0.009} & {\small \cellcolor[rgb]{0.88,0.95,0.73} 0.184 $\pm$ 0.005} & {\small \cellcolor[rgb]{0.48,0.72,0.59} 0.025 $\pm$ 0.016} & {\small \cellcolor[rgb]{0.50,0.78,0.62} 0.049 $\pm$ 0.018} & {\small \cellcolor[rgb]{0.47,0.71,0.59} \textbf{0.019 $\pm$ 0.010}} & {\small \cellcolor[rgb]{0.49,0.74,0.60} 0.035 $\pm$ 0.028} & {\small \cellcolor[rgb]{0.47,0.71,0.59} 0.020 $\pm$ 0.009} & {\small \cellcolor[rgb]{0.49,0.74,0.60} \textbf{0.032 $\pm$ 0.024}} & {\small \cellcolor[rgb]{0.51,0.78,0.62} 0.052 $\pm$ 0.017} & {\small \cellcolor[rgb]{0.53,0.79,0.63} 0.057 $\pm$ 0.018} & {\small \cellcolor[rgb]{0.50,0.77,0.62} 0.046 $\pm$ 0.020} & {\small \cellcolor[rgb]{0.53,0.79,0.63} 0.057 $\pm$ 0.015} \\
 & Qwen3-VL-32B & {\small \cellcolor[rgb]{0.95,0.98,0.79} 0.219 $\pm$ 0.007} & {\small \cellcolor[rgb]{0.82,0.92,0.69} 0.155 $\pm$ 0.006} & {\small \cellcolor[rgb]{0.47,0.71,0.59} 0.021 $\pm$ 0.005} & {\small \cellcolor[rgb]{0.50,0.77,0.62} 0.047 $\pm$ 0.028} & {\small \cellcolor[rgb]{0.47,0.71,0.59} \textbf{0.017 $\pm$ 0.007}} & {\small \cellcolor[rgb]{0.47,0.70,0.58} \textbf{0.014 $\pm$ 0.021}} & {\small \cellcolor[rgb]{0.47,0.71,0.59} 0.020 $\pm$ 0.006} & {\small \cellcolor[rgb]{0.47,0.72,0.59} 0.023 $\pm$ 0.014} & {\small \cellcolor[rgb]{0.47,0.71,0.59} 0.020 $\pm$ 0.002} & {\small \cellcolor[rgb]{0.55,0.80,0.63} 0.063 $\pm$ 0.023} & {\small \cellcolor[rgb]{0.47,0.71,0.59} 0.019 $\pm$ 0.003} & {\small \cellcolor[rgb]{0.54,0.79,0.63} 0.059 $\pm$ 0.018} \\
 & InternVL3-2B & {\small \cellcolor[rgb]{0.87,0.95,0.72} 0.181 $\pm$ 0.012} & {\small \cellcolor[rgb]{0.90,0.96,0.74} 0.190 $\pm$ 0.009} & {\small \cellcolor[rgb]{0.69,0.87,0.67} 0.108 $\pm$ 0.024} & {\small \cellcolor[rgb]{0.49,0.75,0.61} 0.037 $\pm$ 0.019} & {\small \cellcolor[rgb]{0.56,0.80,0.64} 0.068 $\pm$ 0.022} & {\small \cellcolor[rgb]{0.48,0.74,0.60} 0.031 $\pm$ 0.017} & {\small \cellcolor[rgb]{0.52,0.79,0.63} \textbf{0.056 $\pm$ 0.014}} & {\small \cellcolor[rgb]{0.48,0.72,0.59} \textbf{0.025 $\pm$ 0.012}} & {\small \cellcolor[rgb]{0.66,0.85,0.66} 0.098 $\pm$ 0.031} & {\small \cellcolor[rgb]{0.52,0.79,0.63} 0.056 $\pm$ 0.016} & {\small \cellcolor[rgb]{0.61,0.83,0.65} 0.083 $\pm$ 0.022} & {\small \cellcolor[rgb]{0.54,0.80,0.63} 0.062 $\pm$ 0.022} \\
 & InternVL3-8B & {\small \cellcolor[rgb]{0.81,0.92,0.68} 0.151 $\pm$ 0.025} & {\small \cellcolor[rgb]{0.85,0.94,0.71} 0.169 $\pm$ 0.005} & {\small \cellcolor[rgb]{0.62,0.83,0.65} 0.085 $\pm$ 0.015} & {\small \cellcolor[rgb]{0.47,0.71,0.59} 0.021 $\pm$ 0.010} & {\small \cellcolor[rgb]{0.61,0.83,0.65} 0.083 $\pm$ 0.023} & {\small \cellcolor[rgb]{0.47,0.71,0.59} 0.018 $\pm$ 0.008} & {\small \cellcolor[rgb]{0.57,0.81,0.64} \textbf{0.069 $\pm$ 0.021}} & {\small \cellcolor[rgb]{0.47,0.71,0.59} 0.020 $\pm$ 0.012} & {\small \cellcolor[rgb]{0.62,0.83,0.65} 0.085 $\pm$ 0.021} & {\small \cellcolor[rgb]{0.47,0.72,0.59} 0.023 $\pm$ 0.008} & {\small \cellcolor[rgb]{0.59,0.82,0.64} 0.075 $\pm$ 0.024} & {\small \cellcolor[rgb]{0.46,0.70,0.58} \textbf{0.013 $\pm$ 0.012}} \\
 & InternVL3-38B & {\small \cellcolor[rgb]{0.69,0.86,0.67} 0.106 $\pm$ 0.020} & {\small \cellcolor[rgb]{0.81,0.92,0.68} 0.150 $\pm$ 0.004} & {\small \cellcolor[rgb]{0.49,0.76,0.61} 0.039 $\pm$ 0.025} & {\small \cellcolor[rgb]{0.51,0.78,0.62} 0.052 $\pm$ 0.021} & {\small \cellcolor[rgb]{0.50,0.76,0.62} 0.043 $\pm$ 0.025} & {\small \cellcolor[rgb]{0.49,0.74,0.60} \textbf{0.034 $\pm$ 0.023}} & {\small \cellcolor[rgb]{0.50,0.78,0.62} 0.049 $\pm$ 0.020} & {\small \cellcolor[rgb]{0.50,0.76,0.61} 0.043 $\pm$ 0.020} & {\small \cellcolor[rgb]{0.49,0.75,0.61} \textbf{0.037 $\pm$ 0.012}} & {\small \cellcolor[rgb]{0.52,0.79,0.63} 0.055 $\pm$ 0.023} & {\small \cellcolor[rgb]{0.56,0.80,0.64} 0.067 $\pm$ 0.018} & {\small \cellcolor[rgb]{0.51,0.78,0.62} 0.052 $\pm$ 0.022} \\
 & LLaVA-NeXT-7B & {\small \cellcolor[rgb]{0.73,0.88,0.67} 0.122 $\pm$ 0.015} & {\small \cellcolor[rgb]{0.99,0.75,0.62} 0.376 $\pm$ 0.034} & {\small \cellcolor[rgb]{0.58,0.81,0.64} 0.072 $\pm$ 0.020} & {\small \cellcolor[rgb]{0.50,0.76,0.62} 0.045 $\pm$ 0.036} & {\small \cellcolor[rgb]{0.50,0.77,0.62} 0.048 $\pm$ 0.022} & {\small \cellcolor[rgb]{0.49,0.74,0.60} \textbf{0.035 $\pm$ 0.034}} & {\small \cellcolor[rgb]{0.50,0.76,0.62} \textbf{0.044 $\pm$ 0.015}} & {\small \cellcolor[rgb]{0.53,0.79,0.63} 0.058 $\pm$ 0.027} & {\small \cellcolor[rgb]{0.58,0.81,0.64} 0.073 $\pm$ 0.020} & {\small \cellcolor[rgb]{0.50,0.78,0.62} 0.050 $\pm$ 0.034} & {\small \cellcolor[rgb]{0.67,0.86,0.66} 0.101 $\pm$ 0.021} & {\small \cellcolor[rgb]{0.62,0.83,0.65} 0.085 $\pm$ 0.025} \\
 & LLaVA-NeXT-34B & {\small \cellcolor[rgb]{0.92,0.97,0.75} 0.200 $\pm$ 0.008} & {\small \cellcolor[rgb]{1.00,1.00,0.86} 0.247 $\pm$ 0.012} & {\small \cellcolor[rgb]{0.57,0.81,0.64} 0.072 $\pm$ 0.029} & {\small \cellcolor[rgb]{0.51,0.78,0.62} 0.052 $\pm$ 0.021} & {\small \cellcolor[rgb]{0.56,0.80,0.64} \textbf{0.067 $\pm$ 0.041}} & {\small \cellcolor[rgb]{0.48,0.74,0.60} \textbf{0.030 $\pm$ 0.015}} & {\small \cellcolor[rgb]{0.57,0.81,0.64} 0.070 $\pm$ 0.041} & {\small \cellcolor[rgb]{0.49,0.74,0.60} 0.031 $\pm$ 0.017} & {\small \cellcolor[rgb]{0.57,0.81,0.64} 0.071 $\pm$ 0.027} & {\small \cellcolor[rgb]{0.52,0.79,0.63} 0.055 $\pm$ 0.029} & {\small \cellcolor[rgb]{0.59,0.82,0.64} 0.075 $\pm$ 0.039} & {\small \cellcolor[rgb]{0.53,0.79,0.63} 0.057 $\pm$ 0.024} \\
\midrule
\multirow{8}{*}{\rotatebox[origin=c]{90}{Open}} & Qwen3-VL-2B & {\small \cellcolor[rgb]{0.99,0.81,0.65} 0.356 $\pm$ 0.016} & {\small \cellcolor[rgb]{0.96,0.65,0.58} 0.414 $\pm$ 0.006} & {\small \cellcolor[rgb]{0.55,0.80,0.63} 0.064 $\pm$ 0.015} & {\small \cellcolor[rgb]{0.49,0.74,0.60} 0.034 $\pm$ 0.019} & {\small \cellcolor[rgb]{0.49,0.74,0.60} \textbf{0.035 $\pm$ 0.015}} & {\small \cellcolor[rgb]{0.48,0.72,0.59} 0.024 $\pm$ 0.012} & {\small \cellcolor[rgb]{0.52,0.78,0.62} 0.053 $\pm$ 0.015} & {\small \cellcolor[rgb]{0.47,0.70,0.58} \textbf{0.014 $\pm$ 0.007}} & {\small \cellcolor[rgb]{0.59,0.82,0.64} 0.076 $\pm$ 0.024} & {\small \cellcolor[rgb]{0.57,0.81,0.64} 0.072 $\pm$ 0.021} & {\small \cellcolor[rgb]{0.64,0.84,0.66} 0.091 $\pm$ 0.018} & {\small \cellcolor[rgb]{0.59,0.82,0.64} 0.076 $\pm$ 0.016} \\
 & Qwen3-VL-8B & {\small \cellcolor[rgb]{0.97,0.68,0.59} 0.401 $\pm$ 0.011} & {\small \cellcolor[rgb]{0.99,0.79,0.64} 0.363 $\pm$ 0.005} & {\small \cellcolor[rgb]{0.50,0.77,0.62} 0.047 $\pm$ 0.014} & {\small \cellcolor[rgb]{0.51,0.78,0.62} 0.052 $\pm$ 0.025} & {\small \cellcolor[rgb]{0.48,0.74,0.60} \textbf{0.031 $\pm$ 0.009}} & {\small \cellcolor[rgb]{0.50,0.76,0.62} 0.044 $\pm$ 0.011} & {\small \cellcolor[rgb]{0.49,0.74,0.60} 0.033 $\pm$ 0.007} & {\small \cellcolor[rgb]{0.49,0.74,0.60} \textbf{0.034 $\pm$ 0.010}} & {\small \cellcolor[rgb]{0.57,0.81,0.64} 0.072 $\pm$ 0.015} & {\small \cellcolor[rgb]{0.57,0.81,0.64} 0.071 $\pm$ 0.015} & {\small \cellcolor[rgb]{0.55,0.80,0.63} 0.063 $\pm$ 0.013} & {\small \cellcolor[rgb]{0.56,0.80,0.64} 0.067 $\pm$ 0.016} \\
 & Qwen3-VL-32B & {\small \cellcolor[rgb]{1.00,0.82,0.66} 0.351 $\pm$ 0.007} & {\small \cellcolor[rgb]{1.00,0.89,0.71} 0.321 $\pm$ 0.007} & {\small \cellcolor[rgb]{0.49,0.76,0.61} 0.040 $\pm$ 0.008} & {\small \cellcolor[rgb]{0.50,0.76,0.61} 0.043 $\pm$ 0.020} & {\small \cellcolor[rgb]{0.47,0.71,0.59} \textbf{0.021 $\pm$ 0.009}} & {\small \cellcolor[rgb]{0.49,0.76,0.61} 0.040 $\pm$ 0.011} & {\small \cellcolor[rgb]{0.49,0.74,0.60} 0.032 $\pm$ 0.009} & {\small \cellcolor[rgb]{0.47,0.72,0.59} \textbf{0.023 $\pm$ 0.012}} & {\small \cellcolor[rgb]{0.61,0.83,0.65} 0.081 $\pm$ 0.011} & {\small \cellcolor[rgb]{0.55,0.80,0.63} 0.063 $\pm$ 0.009} & {\small \cellcolor[rgb]{0.59,0.82,0.64} 0.075 $\pm$ 0.010} & {\small \cellcolor[rgb]{0.55,0.80,0.63} 0.066 $\pm$ 0.014} \\
 & InternVL3-2B & {\small \cellcolor[rgb]{1.00,1.00,0.86} 0.250 $\pm$ 0.009} & {\small \cellcolor[rgb]{0.95,0.63,0.57} 0.421 $\pm$ 0.002} & {\small \cellcolor[rgb]{0.57,0.81,0.64} 0.071 $\pm$ 0.027} & {\small \cellcolor[rgb]{0.50,0.76,0.61} 0.042 $\pm$ 0.015} & {\small \cellcolor[rgb]{0.59,0.82,0.64} 0.078 $\pm$ 0.029} & {\small \cellcolor[rgb]{0.48,0.73,0.60} \textbf{0.025 $\pm$ 0.011}} & {\small \cellcolor[rgb]{0.57,0.81,0.64} \textbf{0.069 $\pm$ 0.022}} & {\small \cellcolor[rgb]{0.48,0.73,0.60} 0.028 $\pm$ 0.009} & {\small \cellcolor[rgb]{0.61,0.83,0.65} 0.082 $\pm$ 0.010} & {\small \cellcolor[rgb]{0.63,0.84,0.65} 0.087 $\pm$ 0.018} & {\small \cellcolor[rgb]{0.63,0.84,0.65} 0.087 $\pm$ 0.012} & {\small \cellcolor[rgb]{0.64,0.85,0.66} 0.093 $\pm$ 0.021} \\
 & InternVL3-8B & {\small \cellcolor[rgb]{0.97,0.99,0.82} 0.230 $\pm$ 0.012} & {\small \cellcolor[rgb]{0.99,0.82,0.66} 0.353 $\pm$ 0.002} & {\small \cellcolor[rgb]{0.59,0.82,0.64} 0.075 $\pm$ 0.014} & {\small \cellcolor[rgb]{0.52,0.79,0.63} 0.055 $\pm$ 0.018} & {\small \cellcolor[rgb]{0.50,0.78,0.62} \textbf{0.050 $\pm$ 0.016}} & {\small \cellcolor[rgb]{0.47,0.72,0.59} \textbf{0.022 $\pm$ 0.018}} & {\small \cellcolor[rgb]{0.54,0.79,0.63} 0.060 $\pm$ 0.013} & {\small \cellcolor[rgb]{0.48,0.72,0.59} 0.024 $\pm$ 0.018} & {\small \cellcolor[rgb]{0.61,0.83,0.65} 0.083 $\pm$ 0.010} & {\small \cellcolor[rgb]{0.57,0.81,0.64} 0.070 $\pm$ 0.014} & {\small \cellcolor[rgb]{0.61,0.83,0.65} 0.084 $\pm$ 0.012} & {\small \cellcolor[rgb]{0.59,0.82,0.64} 0.074 $\pm$ 0.008} \\
 & InternVL3-38B & {\small \cellcolor[rgb]{1.00,0.94,0.76} 0.294 $\pm$ 0.017} & {\small \cellcolor[rgb]{0.97,0.66,0.59} 0.407 $\pm$ 0.004} & {\small \cellcolor[rgb]{0.58,0.81,0.64} 0.073 $\pm$ 0.023} & {\small \cellcolor[rgb]{0.59,0.82,0.64} 0.075 $\pm$ 0.017} & {\small \cellcolor[rgb]{0.50,0.77,0.62} \textbf{0.048 $\pm$ 0.017}} & {\small \cellcolor[rgb]{0.48,0.73,0.60} 0.027 $\pm$ 0.008} & {\small \cellcolor[rgb]{0.53,0.79,0.63} 0.058 $\pm$ 0.021} & {\small \cellcolor[rgb]{0.48,0.72,0.59} \textbf{0.024 $\pm$ 0.010}} & {\small \cellcolor[rgb]{0.59,0.82,0.64} 0.075 $\pm$ 0.014} & {\small \cellcolor[rgb]{0.65,0.85,0.66} 0.094 $\pm$ 0.007} & {\small \cellcolor[rgb]{0.59,0.82,0.64} 0.076 $\pm$ 0.023} & {\small \cellcolor[rgb]{0.66,0.85,0.66} 0.097 $\pm$ 0.013} \\
 & LLaVA-NeXT-7B & {\small \cellcolor[rgb]{1.00,0.99,0.84} 0.259 $\pm$ 0.007} & {\small \cellcolor[rgb]{0.81,0.45,0.53} 0.541 $\pm$ 0.016} & {\small \cellcolor[rgb]{0.55,0.80,0.63} 0.064 $\pm$ 0.013} & {\small \cellcolor[rgb]{0.47,0.71,0.59} \textbf{0.020 $\pm$ 0.016}} & {\small \cellcolor[rgb]{0.50,0.77,0.62} \textbf{0.048 $\pm$ 0.012}} & {\small \cellcolor[rgb]{0.49,0.75,0.61} 0.037 $\pm$ 0.016} & {\small \cellcolor[rgb]{0.52,0.79,0.63} 0.055 $\pm$ 0.010} & {\small \cellcolor[rgb]{0.49,0.74,0.60} 0.035 $\pm$ 0.017} & {\small \cellcolor[rgb]{0.56,0.80,0.64} 0.068 $\pm$ 0.010} & {\small \cellcolor[rgb]{0.54,0.80,0.63} 0.061 $\pm$ 0.023} & {\small \cellcolor[rgb]{0.57,0.81,0.64} 0.071 $\pm$ 0.017} & {\small \cellcolor[rgb]{0.56,0.80,0.64} 0.068 $\pm$ 0.029} \\
 & LLaVA-NeXT-34B & {\small \cellcolor[rgb]{0.99,0.81,0.65} 0.355 $\pm$ 0.021} & {\small \cellcolor[rgb]{0.81,0.45,0.53} 0.556 $\pm$ 0.015} & {\small \cellcolor[rgb]{0.62,0.83,0.65} 0.084 $\pm$ 0.053} & {\small \cellcolor[rgb]{0.52,0.79,0.63} 0.055 $\pm$ 0.019} & {\small \cellcolor[rgb]{0.55,0.80,0.63} \textbf{0.064 $\pm$ 0.043}} & {\small \cellcolor[rgb]{0.51,0.78,0.62} 0.052 $\pm$ 0.034} & {\small \cellcolor[rgb]{0.60,0.82,0.65} 0.079 $\pm$ 0.039} & {\small \cellcolor[rgb]{0.50,0.78,0.62} \textbf{0.050 $\pm$ 0.035}} & {\small \cellcolor[rgb]{0.57,0.81,0.64} 0.072 $\pm$ 0.026} & {\small \cellcolor[rgb]{0.63,0.84,0.65} 0.089 $\pm$ 0.034} & {\small \cellcolor[rgb]{0.59,0.82,0.64} 0.076 $\pm$ 0.025} & {\small \cellcolor[rgb]{0.64,0.84,0.66} 0.090 $\pm$ 0.034} \\
\bottomrule
\end{tabular}
\begin{tabular}{@{}ll|cc|cc|cc|cc|cc|cc@{}}
\toprule
 &  & \multicolumn{2}{c}{Uncalibrated} & \multicolumn{2}{c}{Platt Scaling} & \multicolumn{2}{c}{Isotonic Regr.} & \multicolumn{2}{c}{Hist. Binning} & \multicolumn{2}{c}{\textbf{HAC-Platt}} & \multicolumn{2}{c}{\textbf{HAC-Gate}} \\
\cmidrule(lr){3-4} \cmidrule(lr){5-6} \cmidrule(lr){7-8} \cmidrule(lr){9-10} \cmidrule(lr){11-12} \cmidrule(lr){13-14}
 &  & Samp. & Verb. & Samp. & Verb. & Samp. & Verb. & Samp. & Verb. & Samp. & Verb. & Samp. & Verb. \\
\midrule
\multirow{8}{*}{\rotatebox[origin=c]{90}{Closed}} & Qwen3-VL-2B & {\small \cellcolor[rgb]{1.00,0.95,0.78} 0.288 $\pm$ 0.040} & {\small \cellcolor[rgb]{0.99,1.00,0.85} 0.245 $\pm$ 0.010} & {\small \cellcolor[rgb]{0.71,0.88,0.67} 0.115 $\pm$ 0.040} & {\small \cellcolor[rgb]{0.46,0.70,0.58} 0.013 $\pm$ 0.006} & {\small \cellcolor[rgb]{0.63,0.84,0.65} \textbf{0.086 $\pm$ 0.034}} & {\small \cellcolor[rgb]{0.47,0.70,0.58} 0.014 $\pm$ 0.004} & {\small \cellcolor[rgb]{0.71,0.88,0.67} 0.117 $\pm$ 0.051} & {\small \cellcolor[rgb]{0.46,0.70,0.58} \textbf{0.013 $\pm$ 0.006}} & {\small \cellcolor[rgb]{0.72,0.88,0.67} 0.118 $\pm$ 0.019} & {\small \cellcolor[rgb]{0.50,0.77,0.62} 0.047 $\pm$ 0.030} & {\small \cellcolor[rgb]{0.70,0.87,0.67} 0.110 $\pm$ 0.021} & {\small \cellcolor[rgb]{0.49,0.74,0.60} 0.032 $\pm$ 0.021} \\
 & Qwen3-VL-8B & {\small \cellcolor[rgb]{1.00,1.00,0.86} 0.247 $\pm$ 0.020} & {\small \cellcolor[rgb]{0.97,0.99,0.82} 0.230 $\pm$ 0.019} & {\small \cellcolor[rgb]{0.53,0.79,0.63} 0.057 $\pm$ 0.032} & {\small \cellcolor[rgb]{0.53,0.79,0.63} 0.059 $\pm$ 0.033} & {\small \cellcolor[rgb]{0.49,0.75,0.61} \textbf{0.037 $\pm$ 0.028}} & {\small \cellcolor[rgb]{0.52,0.79,0.63} 0.055 $\pm$ 0.007} & {\small \cellcolor[rgb]{0.50,0.76,0.62} 0.044 $\pm$ 0.020} & {\small \cellcolor[rgb]{0.56,0.80,0.64} 0.067 $\pm$ 0.034} & {\small \cellcolor[rgb]{0.52,0.79,0.63} 0.055 $\pm$ 0.034} & {\small \cellcolor[rgb]{0.50,0.77,0.62} \textbf{0.048 $\pm$ 0.041}} & {\small \cellcolor[rgb]{0.50,0.78,0.62} 0.049 $\pm$ 0.030} & {\small \cellcolor[rgb]{0.55,0.80,0.63} 0.064 $\pm$ 0.016} \\
 & Qwen3-VL-32B & {\small \cellcolor[rgb]{0.97,0.99,0.82} 0.230 $\pm$ 0.020} & {\small \cellcolor[rgb]{0.86,0.94,0.71} 0.174 $\pm$ 0.016} & {\small \cellcolor[rgb]{0.54,0.79,0.63} 0.060 $\pm$ 0.013} & {\small \cellcolor[rgb]{0.54,0.80,0.63} 0.061 $\pm$ 0.030} & {\small \cellcolor[rgb]{0.50,0.77,0.62} \textbf{0.046 $\pm$ 0.019}} & {\small \cellcolor[rgb]{0.50,0.76,0.62} \textbf{0.045 $\pm$ 0.025}} & {\small \cellcolor[rgb]{0.53,0.79,0.63} 0.058 $\pm$ 0.013} & {\small \cellcolor[rgb]{0.50,0.77,0.62} 0.048 $\pm$ 0.029} & {\small \cellcolor[rgb]{0.53,0.79,0.63} 0.057 $\pm$ 0.010} & {\small \cellcolor[rgb]{0.53,0.79,0.63} 0.057 $\pm$ 0.029} & {\small \cellcolor[rgb]{0.52,0.78,0.62} 0.054 $\pm$ 0.013} & {\small \cellcolor[rgb]{0.51,0.78,0.62} 0.051 $\pm$ 0.037} \\
 & InternVL3-2B & {\small \cellcolor[rgb]{0.97,0.99,0.82} 0.232 $\pm$ 0.026} & {\small \cellcolor[rgb]{0.97,0.99,0.82} 0.232 $\pm$ 0.007} & {\small \cellcolor[rgb]{0.80,0.91,0.68} 0.147 $\pm$ 0.062} & {\small \cellcolor[rgb]{0.52,0.79,0.63} 0.055 $\pm$ 0.025} & {\small \cellcolor[rgb]{0.66,0.85,0.66} \textbf{0.099 $\pm$ 0.039}} & {\small \cellcolor[rgb]{0.51,0.78,0.62} \textbf{0.052 $\pm$ 0.016}} & {\small \cellcolor[rgb]{0.82,0.92,0.69} 0.156 $\pm$ 0.048} & {\small \cellcolor[rgb]{0.54,0.80,0.63} 0.062 $\pm$ 0.023} & {\small \cellcolor[rgb]{0.79,0.91,0.68} 0.146 $\pm$ 0.065} & {\small \cellcolor[rgb]{0.62,0.83,0.65} 0.085 $\pm$ 0.033} & {\small \cellcolor[rgb]{0.75,0.89,0.67} 0.131 $\pm$ 0.035} & {\small \cellcolor[rgb]{0.59,0.82,0.64} 0.078 $\pm$ 0.014} \\
 & InternVL3-8B & {\small \cellcolor[rgb]{0.89,0.95,0.73} 0.188 $\pm$ 0.048} & {\small \cellcolor[rgb]{0.92,0.97,0.75} 0.203 $\pm$ 0.014} & {\small \cellcolor[rgb]{0.75,0.89,0.67} 0.128 $\pm$ 0.044} & {\small \cellcolor[rgb]{0.47,0.72,0.59} \textbf{0.023 $\pm$ 0.026}} & {\small \cellcolor[rgb]{0.76,0.90,0.67} 0.133 $\pm$ 0.067} & {\small \cellcolor[rgb]{0.48,0.73,0.60} 0.028 $\pm$ 0.023} & {\small \cellcolor[rgb]{0.73,0.88,0.67} \textbf{0.121 $\pm$ 0.047}} & {\small \cellcolor[rgb]{0.50,0.76,0.62} 0.044 $\pm$ 0.011} & {\small \cellcolor[rgb]{0.75,0.89,0.67} 0.129 $\pm$ 0.044} & {\small \cellcolor[rgb]{0.49,0.74,0.60} 0.033 $\pm$ 0.022} & {\small \cellcolor[rgb]{0.81,0.92,0.68} 0.149 $\pm$ 0.021} & {\small \cellcolor[rgb]{0.49,0.74,0.60} 0.035 $\pm$ 0.022} \\
 & InternVL3-38B & {\small \cellcolor[rgb]{0.73,0.89,0.67} 0.124 $\pm$ 0.050} & {\small \cellcolor[rgb]{0.88,0.95,0.72} 0.183 $\pm$ 0.008} & {\small \cellcolor[rgb]{0.69,0.87,0.67} 0.108 $\pm$ 0.050} & {\small \cellcolor[rgb]{0.61,0.83,0.65} 0.083 $\pm$ 0.045} & {\small \cellcolor[rgb]{0.57,0.81,0.64} \textbf{0.071 $\pm$ 0.039}} & {\small \cellcolor[rgb]{0.54,0.80,0.63} 0.061 $\pm$ 0.038} & {\small \cellcolor[rgb]{0.68,0.86,0.66} 0.103 $\pm$ 0.043} & {\small \cellcolor[rgb]{0.53,0.79,0.63} 0.057 $\pm$ 0.034} & {\small \cellcolor[rgb]{0.69,0.87,0.67} 0.108 $\pm$ 0.050} & {\small \cellcolor[rgb]{0.61,0.83,0.65} 0.083 $\pm$ 0.045} & {\small \cellcolor[rgb]{0.72,0.88,0.67} 0.119 $\pm$ 0.038} & {\small \cellcolor[rgb]{0.49,0.75,0.61} \textbf{0.037 $\pm$ 0.012}} \\
 & LLaVA-NeXT-7B & {\small \cellcolor[rgb]{0.76,0.90,0.67} 0.133 $\pm$ 0.027} & {\small \cellcolor[rgb]{0.99,0.81,0.65} 0.357 $\pm$ 0.060} & {\small \cellcolor[rgb]{0.68,0.86,0.66} \textbf{0.104 $\pm$ 0.023}} & {\small \cellcolor[rgb]{0.48,0.73,0.60} \textbf{0.029 $\pm$ 0.042}} & {\small \cellcolor[rgb]{0.69,0.86,0.67} 0.107 $\pm$ 0.047} & {\small \cellcolor[rgb]{0.50,0.77,0.62} 0.048 $\pm$ 0.034} & {\small \cellcolor[rgb]{0.72,0.88,0.67} 0.120 $\pm$ 0.040} & {\small \cellcolor[rgb]{0.59,0.82,0.64} 0.078 $\pm$ 0.041} & {\small \cellcolor[rgb]{0.68,0.86,0.66} 0.104 $\pm$ 0.023} & {\small \cellcolor[rgb]{0.49,0.75,0.61} 0.038 $\pm$ 0.041} & {\small \cellcolor[rgb]{0.72,0.88,0.67} 0.118 $\pm$ 0.045} & {\small \cellcolor[rgb]{0.70,0.87,0.67} 0.112 $\pm$ 0.050} \\
 & LLaVA-NeXT-34B & {\small \cellcolor[rgb]{0.94,0.97,0.78} 0.212 $\pm$ 0.016} & {\small \cellcolor[rgb]{1.00,0.98,0.82} 0.270 $\pm$ 0.014} & {\small \cellcolor[rgb]{0.73,0.88,0.67} 0.123 $\pm$ 0.048} & {\small \cellcolor[rgb]{0.47,0.71,0.59} \textbf{0.019 $\pm$ 0.019}} & {\small \cellcolor[rgb]{0.75,0.89,0.67} 0.130 $\pm$ 0.071} & {\small \cellcolor[rgb]{0.50,0.76,0.62} 0.044 $\pm$ 0.021} & {\small \cellcolor[rgb]{0.71,0.88,0.67} \textbf{0.117 $\pm$ 0.071}} & {\small \cellcolor[rgb]{0.49,0.75,0.61} 0.038 $\pm$ 0.015} & {\small \cellcolor[rgb]{0.73,0.88,0.67} 0.123 $\pm$ 0.049} & {\small \cellcolor[rgb]{0.48,0.74,0.60} 0.030 $\pm$ 0.016} & {\small \cellcolor[rgb]{0.75,0.89,0.67} 0.129 $\pm$ 0.034} & {\small \cellcolor[rgb]{0.50,0.77,0.62} 0.049 $\pm$ 0.017} \\
\midrule
\multirow{8}{*}{\rotatebox[origin=c]{90}{Open}} & Qwen3-VL-2B & {\small \cellcolor[rgb]{0.94,0.60,0.56} 0.430 $\pm$ 0.015} & {\small \cellcolor[rgb]{0.99,0.77,0.64} 0.369 $\pm$ 0.040} & {\small \cellcolor[rgb]{0.72,0.88,0.67} 0.120 $\pm$ 0.034} & {\small \cellcolor[rgb]{0.54,0.80,0.63} \textbf{0.062 $\pm$ 0.040}} & {\small \cellcolor[rgb]{0.53,0.79,0.63} \textbf{0.057 $\pm$ 0.032}} & {\small \cellcolor[rgb]{0.55,0.80,0.63} 0.063 $\pm$ 0.043} & {\small \cellcolor[rgb]{0.81,0.92,0.68} 0.152 $\pm$ 0.054} & {\small \cellcolor[rgb]{0.55,0.80,0.63} 0.063 $\pm$ 0.043} & {\small \cellcolor[rgb]{0.77,0.90,0.67} 0.137 $\pm$ 0.042} & {\small \cellcolor[rgb]{0.78,0.91,0.68} 0.139 $\pm$ 0.025} & {\small \cellcolor[rgb]{0.85,0.94,0.71} 0.172 $\pm$ 0.034} & {\small \cellcolor[rgb]{0.76,0.90,0.67} 0.132 $\pm$ 0.050} \\
 & Qwen3-VL-8B & {\small \cellcolor[rgb]{0.87,0.51,0.53} 0.468 $\pm$ 0.034} & {\small \cellcolor[rgb]{0.98,0.71,0.61} 0.389 $\pm$ 0.029} & {\small \cellcolor[rgb]{0.71,0.88,0.67} 0.117 $\pm$ 0.038} & {\small \cellcolor[rgb]{0.81,0.92,0.68} 0.153 $\pm$ 0.026} & {\small \cellcolor[rgb]{0.66,0.85,0.66} \textbf{0.097 $\pm$ 0.048}} & {\small \cellcolor[rgb]{0.84,0.93,0.70} 0.164 $\pm$ 0.041} & {\small \cellcolor[rgb]{0.70,0.87,0.67} 0.112 $\pm$ 0.033} & {\small \cellcolor[rgb]{0.71,0.88,0.67} \textbf{0.116 $\pm$ 0.024}} & {\small \cellcolor[rgb]{0.86,0.94,0.71} 0.176 $\pm$ 0.059} & {\small \cellcolor[rgb]{0.88,0.95,0.73} 0.185 $\pm$ 0.043} & {\small \cellcolor[rgb]{0.84,0.93,0.70} 0.163 $\pm$ 0.076} & {\small \cellcolor[rgb]{0.85,0.94,0.71} 0.172 $\pm$ 0.029} \\
 & Qwen3-VL-32B & {\small \cellcolor[rgb]{0.88,0.52,0.53} 0.465 $\pm$ 0.023} & {\small \cellcolor[rgb]{1.00,0.85,0.68} 0.339 $\pm$ 0.017} & {\small \cellcolor[rgb]{0.51,0.78,0.62} 0.052 $\pm$ 0.008} & {\small \cellcolor[rgb]{0.79,0.91,0.68} 0.145 $\pm$ 0.075} & {\small \cellcolor[rgb]{0.50,0.77,0.62} \textbf{0.046 $\pm$ 0.010}} & {\small \cellcolor[rgb]{0.72,0.88,0.67} \textbf{0.119 $\pm$ 0.081}} & {\small \cellcolor[rgb]{0.51,0.78,0.62} 0.051 $\pm$ 0.031} & {\small \cellcolor[rgb]{0.74,0.89,0.67} 0.126 $\pm$ 0.086} & {\small \cellcolor[rgb]{0.80,0.91,0.68} 0.148 $\pm$ 0.013} & {\small \cellcolor[rgb]{0.84,0.93,0.70} 0.166 $\pm$ 0.077} & {\small \cellcolor[rgb]{0.80,0.91,0.68} 0.147 $\pm$ 0.033} & {\small \cellcolor[rgb]{0.90,0.96,0.74} 0.190 $\pm$ 0.026} \\
 & InternVL3-2B & {\small \cellcolor[rgb]{1.00,0.93,0.75} 0.300 $\pm$ 0.014} & {\small \cellcolor[rgb]{0.94,0.61,0.56} 0.428 $\pm$ 0.003} & {\small \cellcolor[rgb]{0.87,0.94,0.72} 0.177 $\pm$ 0.054} & {\small \cellcolor[rgb]{0.46,0.69,0.57} \textbf{0.007 $\pm$ 0.012}} & {\small \cellcolor[rgb]{0.71,0.88,0.67} \textbf{0.116 $\pm$ 0.048}} & {\small \cellcolor[rgb]{0.53,0.79,0.63} 0.057 $\pm$ 0.049} & {\small \cellcolor[rgb]{0.78,0.91,0.68} 0.141 $\pm$ 0.049} & {\small \cellcolor[rgb]{0.52,0.78,0.62} 0.054 $\pm$ 0.062} & {\small \cellcolor[rgb]{0.85,0.94,0.71} 0.170 $\pm$ 0.026} & {\small \cellcolor[rgb]{0.89,0.95,0.73} 0.186 $\pm$ 0.052} & {\small \cellcolor[rgb]{0.85,0.94,0.71} 0.171 $\pm$ 0.019} & {\small \cellcolor[rgb]{0.87,0.95,0.72} 0.178 $\pm$ 0.042} \\
 & InternVL3-8B & {\small \cellcolor[rgb]{1.00,0.82,0.66} 0.350 $\pm$ 0.042} & {\small \cellcolor[rgb]{0.92,0.58,0.54} 0.440 $\pm$ 0.016} & {\small \cellcolor[rgb]{0.78,0.91,0.68} 0.140 $\pm$ 0.049} & {\small \cellcolor[rgb]{0.58,0.81,0.64} 0.074 $\pm$ 0.037} & {\small \cellcolor[rgb]{0.73,0.88,0.67} \textbf{0.123 $\pm$ 0.058}} & {\small \cellcolor[rgb]{0.54,0.79,0.63} \textbf{0.059 $\pm$ 0.017}} & {\small \cellcolor[rgb]{0.84,0.93,0.70} 0.164 $\pm$ 0.073} & {\small \cellcolor[rgb]{0.58,0.81,0.64} 0.074 $\pm$ 0.021} & {\small \cellcolor[rgb]{0.81,0.92,0.68} 0.149 $\pm$ 0.058} & {\small \cellcolor[rgb]{0.91,0.96,0.75} 0.199 $\pm$ 0.053} & {\small \cellcolor[rgb]{0.87,0.95,0.72} 0.178 $\pm$ 0.059} & {\small \cellcolor[rgb]{0.78,0.91,0.68} 0.140 $\pm$ 0.030} \\
 & InternVL3-38B & {\small \cellcolor[rgb]{1.00,0.96,0.80} 0.279 $\pm$ 0.038} & {\small \cellcolor[rgb]{0.96,0.65,0.58} 0.411 $\pm$ 0.014} & {\small \cellcolor[rgb]{0.86,0.94,0.71} 0.172 $\pm$ 0.035} & {\small \cellcolor[rgb]{0.59,0.82,0.64} 0.077 $\pm$ 0.033} & {\small \cellcolor[rgb]{0.71,0.88,0.67} \textbf{0.117 $\pm$ 0.056}} & {\small \cellcolor[rgb]{0.54,0.79,0.63} \textbf{0.060 $\pm$ 0.050}} & {\small \cellcolor[rgb]{0.84,0.93,0.70} 0.166 $\pm$ 0.053} & {\small \cellcolor[rgb]{0.56,0.80,0.64} 0.067 $\pm$ 0.045} & {\small \cellcolor[rgb]{0.90,0.96,0.74} 0.192 $\pm$ 0.042} & {\small \cellcolor[rgb]{0.84,0.93,0.70} 0.165 $\pm$ 0.036} & {\small \cellcolor[rgb]{0.87,0.95,0.72} 0.179 $\pm$ 0.024} & {\small \cellcolor[rgb]{0.89,0.95,0.73} 0.186 $\pm$ 0.033} \\
 & LLaVA-NeXT-7B & {\small \cellcolor[rgb]{1.00,0.94,0.75} 0.297 $\pm$ 0.043} & {\small \cellcolor[rgb]{0.81,0.45,0.53} 0.505 $\pm$ 0.050} & {\small \cellcolor[rgb]{0.87,0.95,0.72} 0.178 $\pm$ 0.022} & {\small \cellcolor[rgb]{0.58,0.81,0.64} 0.073 $\pm$ 0.030} & {\small \cellcolor[rgb]{0.69,0.87,0.67} \textbf{0.109 $\pm$ 0.039}} & {\small \cellcolor[rgb]{0.55,0.80,0.63} 0.063 $\pm$ 0.023} & {\small \cellcolor[rgb]{0.93,0.97,0.77} 0.210 $\pm$ 0.060} & {\small \cellcolor[rgb]{0.55,0.80,0.63} \textbf{0.063 $\pm$ 0.038}} & {\small \cellcolor[rgb]{0.83,0.93,0.69} 0.159 $\pm$ 0.040} & {\small \cellcolor[rgb]{0.85,0.94,0.71} 0.169 $\pm$ 0.054} & {\small \cellcolor[rgb]{0.88,0.95,0.72} 0.183 $\pm$ 0.022} & {\small \cellcolor[rgb]{0.77,0.90,0.67} 0.138 $\pm$ 0.008} \\
 & LLaVA-NeXT-34B & {\small \cellcolor[rgb]{1.00,0.84,0.68} 0.342 $\pm$ 0.081} & {\small \cellcolor[rgb]{0.81,0.45,0.53} 0.540 $\pm$ 0.056} & {\small \cellcolor[rgb]{0.81,0.92,0.68} 0.154 $\pm$ 0.071} & {\small \cellcolor[rgb]{0.79,0.91,0.68} \textbf{0.146 $\pm$ 0.026}} & {\small \cellcolor[rgb]{0.67,0.86,0.66} \textbf{0.100 $\pm$ 0.039}} & {\small \cellcolor[rgb]{0.81,0.92,0.68} 0.149 $\pm$ 0.024} & {\small \cellcolor[rgb]{0.81,0.92,0.68} 0.152 $\pm$ 0.020} & {\small \cellcolor[rgb]{0.81,0.92,0.68} 0.150 $\pm$ 0.040} & {\small \cellcolor[rgb]{0.84,0.93,0.70} 0.164 $\pm$ 0.068} & {\small \cellcolor[rgb]{0.92,0.97,0.76} 0.205 $\pm$ 0.050} & {\small \cellcolor[rgb]{0.77,0.90,0.67} 0.137 $\pm$ 0.080} & {\small \cellcolor[rgb]{0.93,0.97,0.76} 0.206 $\pm$ 0.018} \\
\bottomrule
\end{tabular}
\begin{tabular}{@{}ll|cc|cc|cc|cc|cc|cc@{}}
\toprule
 &  & \multicolumn{2}{c}{Uncalibrated} & \multicolumn{2}{c}{Platt Scaling} & \multicolumn{2}{c}{Isotonic Regr.} & \multicolumn{2}{c}{Hist. Binning} & \multicolumn{2}{c}{\textbf{HAC-Platt}} & \multicolumn{2}{c}{\textbf{HAC-Gate}} \\
\cmidrule(lr){3-4} \cmidrule(lr){5-6} \cmidrule(lr){7-8} \cmidrule(lr){9-10} \cmidrule(lr){11-12} \cmidrule(lr){13-14}
 &  & Samp. & Verb. & Samp. & Verb. & Samp. & Verb. & Samp. & Verb. & Samp. & Verb. & Samp. & Verb. \\
\midrule
\multirow{8}{*}{\rotatebox[origin=c]{90}{Closed}} & Qwen3-VL-2B & {\small \cellcolor[rgb]{0.91,0.96,0.75} 0.199 $\pm$ 0.017} & {\small \cellcolor[rgb]{0.81,0.92,0.68} 0.150 $\pm$ 0.006} & {\small \cellcolor[rgb]{0.50,0.77,0.62} 0.047 $\pm$ 0.008} & {\small \cellcolor[rgb]{0.47,0.71,0.59} 0.019 $\pm$ 0.009} & {\small \cellcolor[rgb]{0.49,0.76,0.61} \textbf{0.040 $\pm$ 0.017}} & {\small \cellcolor[rgb]{0.47,0.71,0.59} 0.018 $\pm$ 0.009} & {\small \cellcolor[rgb]{0.50,0.76,0.62} 0.044 $\pm$ 0.014} & {\small \cellcolor[rgb]{0.46,0.69,0.58} \textbf{0.008 $\pm$ 0.002}} & {\small \cellcolor[rgb]{0.56,0.80,0.64} 0.068 $\pm$ 0.024} & {\small \cellcolor[rgb]{0.47,0.72,0.59} 0.022 $\pm$ 0.009} & {\small \cellcolor[rgb]{0.59,0.82,0.64} 0.077 $\pm$ 0.026} & {\small \cellcolor[rgb]{0.50,0.76,0.61} 0.042 $\pm$ 0.034} \\
 & Qwen3-VL-8B & {\small \cellcolor[rgb]{0.93,0.97,0.76} 0.206 $\pm$ 0.007} & {\small \cellcolor[rgb]{0.85,0.94,0.71} 0.171 $\pm$ 0.009} & {\small \cellcolor[rgb]{0.49,0.74,0.60} 0.032 $\pm$ 0.019} & {\small \cellcolor[rgb]{0.57,0.81,0.64} 0.070 $\pm$ 0.021} & {\small \cellcolor[rgb]{0.48,0.74,0.60} \textbf{0.031 $\pm$ 0.021}} & {\small \cellcolor[rgb]{0.49,0.74,0.60} \textbf{0.031 $\pm$ 0.018}} & {\small \cellcolor[rgb]{0.49,0.74,0.60} 0.033 $\pm$ 0.022} & {\small \cellcolor[rgb]{0.50,0.76,0.61} 0.041 $\pm$ 0.024} & {\small \cellcolor[rgb]{0.64,0.85,0.66} 0.094 $\pm$ 0.050} & {\small \cellcolor[rgb]{0.57,0.81,0.64} 0.070 $\pm$ 0.021} & {\small \cellcolor[rgb]{0.64,0.84,0.66} 0.091 $\pm$ 0.047} & {\small \cellcolor[rgb]{0.57,0.81,0.64} 0.069 $\pm$ 0.019} \\
 & Qwen3-VL-32B & {\small \cellcolor[rgb]{0.91,0.96,0.74} 0.197 $\pm$ 0.000} & {\small \cellcolor[rgb]{0.79,0.91,0.68} 0.143 $\pm$ 0.009} & {\small \cellcolor[rgb]{0.45,0.67,0.57} 0.000 $\pm$ 0.000} & {\small \cellcolor[rgb]{0.57,0.81,0.64} 0.070 $\pm$ 0.029} & {\small \cellcolor[rgb]{0.45,0.67,0.57} \textbf{0.000 $\pm$ 0.000}} & {\small \cellcolor[rgb]{0.47,0.71,0.59} \textbf{0.018 $\pm$ 0.015}} & {\small \cellcolor[rgb]{0.45,0.67,0.57} \textbf{0.000 $\pm$ 0.000}} & {\small \cellcolor[rgb]{0.48,0.74,0.60} 0.030 $\pm$ 0.007} & {\small \cellcolor[rgb]{0.63,0.84,0.65} 0.086 $\pm$ 0.038} & {\small \cellcolor[rgb]{0.57,0.81,0.64} 0.072 $\pm$ 0.028} & {\small \cellcolor[rgb]{0.63,0.84,0.65} 0.086 $\pm$ 0.038} & {\small \cellcolor[rgb]{0.49,0.74,0.60} 0.034 $\pm$ 0.013} \\
 & InternVL3-2B & {\small \cellcolor[rgb]{0.86,0.94,0.71} 0.175 $\pm$ 0.024} & {\small \cellcolor[rgb]{0.85,0.94,0.71} 0.170 $\pm$ 0.010} & {\small \cellcolor[rgb]{0.73,0.89,0.67} 0.123 $\pm$ 0.039} & {\small \cellcolor[rgb]{0.56,0.80,0.64} 0.067 $\pm$ 0.029} & {\small \cellcolor[rgb]{0.67,0.86,0.66} 0.100 $\pm$ 0.047} & {\small \cellcolor[rgb]{0.49,0.74,0.60} 0.033 $\pm$ 0.014} & {\small \cellcolor[rgb]{0.60,0.82,0.65} \textbf{0.080 $\pm$ 0.033}} & {\small \cellcolor[rgb]{0.46,0.70,0.58} \textbf{0.012 $\pm$ 0.006}} & {\small \cellcolor[rgb]{0.82,0.92,0.69} 0.156 $\pm$ 0.021} & {\small \cellcolor[rgb]{0.67,0.86,0.66} 0.101 $\pm$ 0.022} & {\small \cellcolor[rgb]{0.77,0.90,0.67} 0.137 $\pm$ 0.016} & {\small \cellcolor[rgb]{0.55,0.80,0.63} 0.064 $\pm$ 0.027} \\
 & InternVL3-8B & {\small \cellcolor[rgb]{0.83,0.93,0.69} 0.158 $\pm$ 0.030} & {\small \cellcolor[rgb]{0.84,0.93,0.70} 0.165 $\pm$ 0.012} & {\small \cellcolor[rgb]{0.63,0.84,0.65} 0.087 $\pm$ 0.032} & {\small \cellcolor[rgb]{0.49,0.75,0.61} 0.038 $\pm$ 0.030} & {\small \cellcolor[rgb]{0.61,0.83,0.65} 0.083 $\pm$ 0.031} & {\small \cellcolor[rgb]{0.48,0.72,0.59} 0.024 $\pm$ 0.031} & {\small \cellcolor[rgb]{0.60,0.82,0.65} \textbf{0.079 $\pm$ 0.023}} & {\small \cellcolor[rgb]{0.48,0.74,0.60} 0.030 $\pm$ 0.032} & {\small \cellcolor[rgb]{0.63,0.84,0.65} 0.089 $\pm$ 0.032} & {\small \cellcolor[rgb]{0.52,0.78,0.62} 0.053 $\pm$ 0.033} & {\small \cellcolor[rgb]{0.64,0.85,0.66} 0.092 $\pm$ 0.020} & {\small \cellcolor[rgb]{0.46,0.70,0.58} \textbf{0.013 $\pm$ 0.018}} \\
 & InternVL3-38B & {\small \cellcolor[rgb]{0.69,0.86,0.67} 0.107 $\pm$ 0.038} & {\small \cellcolor[rgb]{0.81,0.92,0.68} 0.154 $\pm$ 0.007} & {\small \cellcolor[rgb]{0.57,0.81,0.64} 0.068 $\pm$ 0.023} & {\small \cellcolor[rgb]{0.57,0.81,0.64} 0.071 $\pm$ 0.021} & {\small \cellcolor[rgb]{0.53,0.79,0.63} 0.058 $\pm$ 0.027} & {\small \cellcolor[rgb]{0.50,0.77,0.62} 0.046 $\pm$ 0.023} & {\small \cellcolor[rgb]{0.54,0.80,0.63} 0.061 $\pm$ 0.032} & {\small \cellcolor[rgb]{0.49,0.75,0.61} \textbf{0.037 $\pm$ 0.023}} & {\small \cellcolor[rgb]{0.52,0.79,0.63} \textbf{0.055 $\pm$ 0.019}} & {\small \cellcolor[rgb]{0.63,0.84,0.65} 0.089 $\pm$ 0.030} & {\small \cellcolor[rgb]{0.59,0.82,0.64} 0.077 $\pm$ 0.038} & {\small \cellcolor[rgb]{0.57,0.81,0.64} 0.070 $\pm$ 0.034} \\
 & LLaVA-NeXT-7B & {\small \cellcolor[rgb]{0.76,0.90,0.67} 0.132 $\pm$ 0.036} & {\small \cellcolor[rgb]{0.99,0.75,0.62} 0.377 $\pm$ 0.031} & {\small \cellcolor[rgb]{0.58,0.81,0.64} \textbf{0.072 $\pm$ 0.043}} & {\small \cellcolor[rgb]{0.47,0.72,0.59} 0.023 $\pm$ 0.013} & {\small \cellcolor[rgb]{0.61,0.83,0.65} 0.084 $\pm$ 0.037} & {\small \cellcolor[rgb]{0.62,0.83,0.65} 0.085 $\pm$ 0.078} & {\small \cellcolor[rgb]{0.58,0.81,0.64} 0.073 $\pm$ 0.044} & {\small \cellcolor[rgb]{0.61,0.83,0.65} 0.082 $\pm$ 0.085} & {\small \cellcolor[rgb]{0.59,0.82,0.64} 0.078 $\pm$ 0.037} & {\small \cellcolor[rgb]{0.47,0.72,0.59} \textbf{0.023 $\pm$ 0.013}} & {\small \cellcolor[rgb]{0.71,0.88,0.67} 0.117 $\pm$ 0.028} & {\small \cellcolor[rgb]{0.77,0.90,0.67} 0.138 $\pm$ 0.048} \\
 & LLaVA-NeXT-34B & {\small \cellcolor[rgb]{0.92,0.97,0.75} 0.202 $\pm$ 0.013} & {\small \cellcolor[rgb]{0.97,0.99,0.82} 0.234 $\pm$ 0.018} & {\small \cellcolor[rgb]{0.54,0.79,0.63} 0.059 $\pm$ 0.015} & {\small \cellcolor[rgb]{0.55,0.80,0.63} 0.063 $\pm$ 0.032} & {\small \cellcolor[rgb]{0.50,0.77,0.62} \textbf{0.046 $\pm$ 0.021}} & {\small \cellcolor[rgb]{0.49,0.75,0.61} \textbf{0.037 $\pm$ 0.020}} & {\small \cellcolor[rgb]{0.51,0.78,0.62} 0.052 $\pm$ 0.017} & {\small \cellcolor[rgb]{0.49,0.76,0.61} 0.040 $\pm$ 0.011} & {\small \cellcolor[rgb]{0.51,0.78,0.62} 0.051 $\pm$ 0.020} & {\small \cellcolor[rgb]{0.55,0.80,0.63} 0.063 $\pm$ 0.026} & {\small \cellcolor[rgb]{0.61,0.83,0.65} 0.083 $\pm$ 0.016} & {\small \cellcolor[rgb]{0.64,0.84,0.66} 0.090 $\pm$ 0.038} \\
\midrule
\multirow{8}{*}{\rotatebox[origin=c]{90}{Open}} & Qwen3-VL-2B & {\small \cellcolor[rgb]{1.00,0.94,0.75} 0.298 $\pm$ 0.025} & {\small \cellcolor[rgb]{1.00,0.83,0.66} 0.346 $\pm$ 0.011} & {\small \cellcolor[rgb]{0.64,0.84,0.66} 0.091 $\pm$ 0.035} & {\small \cellcolor[rgb]{0.48,0.74,0.60} 0.031 $\pm$ 0.026} & {\small \cellcolor[rgb]{0.53,0.79,0.63} \textbf{0.058 $\pm$ 0.020}} & {\small \cellcolor[rgb]{0.48,0.74,0.60} 0.030 $\pm$ 0.009} & {\small \cellcolor[rgb]{0.57,0.81,0.64} 0.071 $\pm$ 0.020} & {\small \cellcolor[rgb]{0.48,0.73,0.60} \textbf{0.026 $\pm$ 0.008}} & {\small \cellcolor[rgb]{0.67,0.86,0.66} 0.101 $\pm$ 0.031} & {\small \cellcolor[rgb]{0.65,0.85,0.66} 0.095 $\pm$ 0.029} & {\small \cellcolor[rgb]{0.71,0.88,0.67} 0.117 $\pm$ 0.026} & {\small \cellcolor[rgb]{0.64,0.84,0.66} 0.091 $\pm$ 0.034} \\
 & Qwen3-VL-8B & {\small \cellcolor[rgb]{1.00,0.85,0.68} 0.339 $\pm$ 0.021} & {\small \cellcolor[rgb]{1.00,0.93,0.75} 0.299 $\pm$ 0.011} & {\small \cellcolor[rgb]{0.53,0.79,0.63} 0.057 $\pm$ 0.013} & {\small \cellcolor[rgb]{0.52,0.79,0.63} 0.056 $\pm$ 0.034} & {\small \cellcolor[rgb]{0.50,0.76,0.61} \textbf{0.042 $\pm$ 0.024}} & {\small \cellcolor[rgb]{0.50,0.76,0.62} 0.045 $\pm$ 0.009} & {\small \cellcolor[rgb]{0.52,0.79,0.63} 0.055 $\pm$ 0.016} & {\small \cellcolor[rgb]{0.50,0.76,0.61} \textbf{0.042 $\pm$ 0.015}} & {\small \cellcolor[rgb]{0.63,0.84,0.65} 0.088 $\pm$ 0.020} & {\small \cellcolor[rgb]{0.64,0.85,0.66} 0.093 $\pm$ 0.012} & {\small \cellcolor[rgb]{0.60,0.82,0.65} 0.079 $\pm$ 0.016} & {\small \cellcolor[rgb]{0.61,0.83,0.65} 0.082 $\pm$ 0.017} \\
 & Qwen3-VL-32B & {\small \cellcolor[rgb]{1.00,0.97,0.81} 0.272 $\pm$ 0.005} & {\small \cellcolor[rgb]{1.00,0.99,0.85} 0.257 $\pm$ 0.013} & {\small \cellcolor[rgb]{0.51,0.78,0.62} 0.052 $\pm$ 0.021} & {\small \cellcolor[rgb]{0.59,0.82,0.64} 0.075 $\pm$ 0.024} & {\small \cellcolor[rgb]{0.49,0.76,0.61} \textbf{0.041 $\pm$ 0.010}} & {\small \cellcolor[rgb]{0.50,0.78,0.62} 0.050 $\pm$ 0.014} & {\small \cellcolor[rgb]{0.51,0.78,0.62} 0.051 $\pm$ 0.015} & {\small \cellcolor[rgb]{0.49,0.75,0.61} \textbf{0.037 $\pm$ 0.013}} & {\small \cellcolor[rgb]{0.65,0.85,0.66} 0.095 $\pm$ 0.037} & {\small \cellcolor[rgb]{0.63,0.84,0.65} 0.088 $\pm$ 0.012} & {\small \cellcolor[rgb]{0.61,0.83,0.65} 0.083 $\pm$ 0.040} & {\small \cellcolor[rgb]{0.57,0.81,0.64} 0.070 $\pm$ 0.013} \\
 & InternVL3-2B & {\small \cellcolor[rgb]{0.97,0.99,0.82} 0.230 $\pm$ 0.018} & {\small \cellcolor[rgb]{1.00,0.84,0.68} 0.340 $\pm$ 0.002} & {\small \cellcolor[rgb]{0.63,0.84,0.65} 0.089 $\pm$ 0.044} & {\small \cellcolor[rgb]{0.55,0.80,0.63} 0.063 $\pm$ 0.025} & {\small \cellcolor[rgb]{0.60,0.82,0.65} 0.079 $\pm$ 0.041} & {\small \cellcolor[rgb]{0.49,0.74,0.60} \textbf{0.034 $\pm$ 0.021}} & {\small \cellcolor[rgb]{0.57,0.81,0.64} \textbf{0.069 $\pm$ 0.034}} & {\small \cellcolor[rgb]{0.49,0.75,0.61} 0.036 $\pm$ 0.024} & {\small \cellcolor[rgb]{0.70,0.87,0.67} 0.110 $\pm$ 0.035} & {\small \cellcolor[rgb]{0.69,0.86,0.67} 0.107 $\pm$ 0.009} & {\small \cellcolor[rgb]{0.67,0.86,0.66} 0.101 $\pm$ 0.037} & {\small \cellcolor[rgb]{0.69,0.87,0.67} 0.108 $\pm$ 0.033} \\
 & InternVL3-8B & {\small \cellcolor[rgb]{0.97,0.99,0.82} 0.229 $\pm$ 0.019} & {\small \cellcolor[rgb]{1.00,0.98,0.83} 0.264 $\pm$ 0.007} & {\small \cellcolor[rgb]{0.61,0.83,0.65} 0.082 $\pm$ 0.027} & {\small \cellcolor[rgb]{0.53,0.79,0.63} 0.058 $\pm$ 0.020} & {\small \cellcolor[rgb]{0.59,0.82,0.64} \textbf{0.075 $\pm$ 0.031}} & {\small \cellcolor[rgb]{0.48,0.73,0.60} \textbf{0.027 $\pm$ 0.015}} & {\small \cellcolor[rgb]{0.59,0.82,0.64} 0.075 $\pm$ 0.020} & {\small \cellcolor[rgb]{0.48,0.74,0.60} 0.030 $\pm$ 0.016} & {\small \cellcolor[rgb]{0.65,0.85,0.66} 0.095 $\pm$ 0.024} & {\small \cellcolor[rgb]{0.61,0.83,0.65} 0.082 $\pm$ 0.017} & {\small \cellcolor[rgb]{0.59,0.82,0.64} 0.076 $\pm$ 0.017} & {\small \cellcolor[rgb]{0.59,0.82,0.64} 0.078 $\pm$ 0.017} \\
 & InternVL3-38B & {\small \cellcolor[rgb]{0.98,0.99,0.83} 0.238 $\pm$ 0.023} & {\small \cellcolor[rgb]{0.99,0.82,0.66} 0.353 $\pm$ 0.005} & {\small \cellcolor[rgb]{0.65,0.85,0.66} 0.095 $\pm$ 0.045} & {\small \cellcolor[rgb]{0.54,0.80,0.63} 0.062 $\pm$ 0.028} & {\small \cellcolor[rgb]{0.55,0.80,0.63} \textbf{0.065 $\pm$ 0.041}} & {\small \cellcolor[rgb]{0.50,0.76,0.62} 0.044 $\pm$ 0.015} & {\small \cellcolor[rgb]{0.57,0.81,0.64} 0.070 $\pm$ 0.032} & {\small \cellcolor[rgb]{0.49,0.76,0.61} \textbf{0.040 $\pm$ 0.016}} & {\small \cellcolor[rgb]{0.63,0.84,0.65} 0.089 $\pm$ 0.031} & {\small \cellcolor[rgb]{0.69,0.86,0.67} 0.107 $\pm$ 0.028} & {\small \cellcolor[rgb]{0.66,0.85,0.66} 0.097 $\pm$ 0.028} & {\small \cellcolor[rgb]{0.62,0.83,0.65} 0.085 $\pm$ 0.029} \\
 & LLaVA-NeXT-7B & {\small \cellcolor[rgb]{1.00,1.00,0.86} 0.250 $\pm$ 0.016} & {\small \cellcolor[rgb]{0.91,0.55,0.53} 0.450 $\pm$ 0.021} & {\small \cellcolor[rgb]{0.62,0.83,0.65} 0.085 $\pm$ 0.026} & {\small \cellcolor[rgb]{0.52,0.79,0.63} 0.055 $\pm$ 0.019} & {\small \cellcolor[rgb]{0.59,0.82,0.64} \textbf{0.077 $\pm$ 0.024}} & {\small \cellcolor[rgb]{0.50,0.76,0.62} \textbf{0.043 $\pm$ 0.017}} & {\small \cellcolor[rgb]{0.62,0.83,0.65} 0.084 $\pm$ 0.026} & {\small \cellcolor[rgb]{0.50,0.76,0.62} 0.044 $\pm$ 0.017} & {\small \cellcolor[rgb]{0.69,0.87,0.67} 0.108 $\pm$ 0.036} & {\small \cellcolor[rgb]{0.69,0.86,0.67} 0.106 $\pm$ 0.010} & {\small \cellcolor[rgb]{0.68,0.86,0.66} 0.104 $\pm$ 0.020} & {\small \cellcolor[rgb]{0.69,0.86,0.67} 0.107 $\pm$ 0.016} \\
 & LLaVA-NeXT-34B & {\small \cellcolor[rgb]{1.00,0.95,0.78} 0.289 $\pm$ 0.049} & {\small \cellcolor[rgb]{0.90,0.54,0.53} 0.455 $\pm$ 0.029} & {\small \cellcolor[rgb]{0.85,0.94,0.71} 0.172 $\pm$ 0.083} & {\small \cellcolor[rgb]{0.57,0.81,0.64} 0.069 $\pm$ 0.034} & {\small \cellcolor[rgb]{0.76,0.90,0.67} \textbf{0.134 $\pm$ 0.051}} & {\small \cellcolor[rgb]{0.56,0.80,0.64} 0.067 $\pm$ 0.040} & {\small \cellcolor[rgb]{0.80,0.91,0.68} 0.148 $\pm$ 0.022} & {\small \cellcolor[rgb]{0.55,0.80,0.63} \textbf{0.066 $\pm$ 0.040}} & {\small \cellcolor[rgb]{0.83,0.93,0.69} 0.162 $\pm$ 0.071} & {\small \cellcolor[rgb]{0.79,0.91,0.68} 0.146 $\pm$ 0.051} & {\small \cellcolor[rgb]{0.83,0.93,0.69} 0.161 $\pm$ 0.070} & {\small \cellcolor[rgb]{0.73,0.89,0.67} 0.124 $\pm$ 0.039} \\
\bottomrule
\end{tabular}
\begin{tabular}{@{}ll|cc|cc|cc|cc|cc|cc@{}}
\toprule
 &  & \multicolumn{2}{c}{Uncalibrated} & \multicolumn{2}{c}{Platt Scaling} & \multicolumn{2}{c}{Isotonic Regr.} & \multicolumn{2}{c}{Hist. Binning} & \multicolumn{2}{c}{\textbf{HAC-Platt}} & \multicolumn{2}{c}{\textbf{HAC-Gate}} \\
\cmidrule(lr){3-4} \cmidrule(lr){5-6} \cmidrule(lr){7-8} \cmidrule(lr){9-10} \cmidrule(lr){11-12} \cmidrule(lr){13-14}
 &  & Samp. & Verb. & Samp. & Verb. & Samp. & Verb. & Samp. & Verb. & Samp. & Verb. & Samp. & Verb. \\
\midrule
\multirow{8}{*}{\rotatebox[origin=c]{90}{Closed}} & Qwen3-VL-2B & {\small \cellcolor[rgb]{1.00,0.95,0.78} 0.286 $\pm$ 0.035} & {\small \cellcolor[rgb]{1.00,0.94,0.76} 0.297 $\pm$ 0.040} & {\small \cellcolor[rgb]{0.54,0.80,0.63} 0.061 $\pm$ 0.020} & {\small \cellcolor[rgb]{0.54,0.80,0.63} 0.062 $\pm$ 0.034} & {\small \cellcolor[rgb]{0.50,0.78,0.62} \textbf{0.051 $\pm$ 0.023}} & {\small \cellcolor[rgb]{0.50,0.76,0.61} 0.042 $\pm$ 0.041} & {\small \cellcolor[rgb]{0.54,0.80,0.63} 0.062 $\pm$ 0.020} & {\small \cellcolor[rgb]{0.49,0.75,0.61} \textbf{0.037 $\pm$ 0.014}} & {\small \cellcolor[rgb]{0.55,0.80,0.63} 0.064 $\pm$ 0.021} & {\small \cellcolor[rgb]{0.61,0.83,0.65} 0.083 $\pm$ 0.041} & {\small \cellcolor[rgb]{0.55,0.80,0.63} 0.065 $\pm$ 0.026} & {\small \cellcolor[rgb]{0.50,0.76,0.61} 0.042 $\pm$ 0.019} \\
 & Qwen3-VL-8B & {\small \cellcolor[rgb]{0.99,0.99,0.84} 0.242 $\pm$ 0.044} & {\small \cellcolor[rgb]{0.83,0.93,0.69} 0.159 $\pm$ 0.019} & {\small \cellcolor[rgb]{0.55,0.80,0.63} 0.065 $\pm$ 0.048} & {\small \cellcolor[rgb]{0.49,0.74,0.60} \textbf{0.032 $\pm$ 0.032}} & {\small \cellcolor[rgb]{0.55,0.80,0.63} \textbf{0.063 $\pm$ 0.053}} & {\small \cellcolor[rgb]{0.62,0.83,0.65} 0.085 $\pm$ 0.048} & {\small \cellcolor[rgb]{0.55,0.80,0.63} 0.064 $\pm$ 0.047} & {\small \cellcolor[rgb]{0.75,0.89,0.67} 0.129 $\pm$ 0.055} & {\small \cellcolor[rgb]{0.61,0.83,0.65} 0.081 $\pm$ 0.054} & {\small \cellcolor[rgb]{0.64,0.84,0.66} 0.091 $\pm$ 0.070} & {\small \cellcolor[rgb]{0.60,0.82,0.65} 0.079 $\pm$ 0.039} & {\small \cellcolor[rgb]{0.63,0.84,0.65} 0.087 $\pm$ 0.045} \\
 & Qwen3-VL-32B & {\small \cellcolor[rgb]{1.00,0.94,0.76} 0.296 $\pm$ 0.026} & {\small \cellcolor[rgb]{0.92,0.97,0.75} 0.200 $\pm$ 0.032} & {\small \cellcolor[rgb]{0.47,0.72,0.59} 0.022 $\pm$ 0.020} & {\small \cellcolor[rgb]{0.70,0.87,0.67} 0.113 $\pm$ 0.070} & {\small \cellcolor[rgb]{0.47,0.72,0.59} 0.022 $\pm$ 0.020} & {\small \cellcolor[rgb]{0.59,0.82,0.64} 0.077 $\pm$ 0.076} & {\small \cellcolor[rgb]{0.47,0.72,0.59} 0.022 $\pm$ 0.020} & {\small \cellcolor[rgb]{0.77,0.90,0.67} 0.138 $\pm$ 0.075} & {\small \cellcolor[rgb]{0.47,0.71,0.59} \textbf{0.021 $\pm$ 0.021}} & {\small \cellcolor[rgb]{0.63,0.84,0.65} 0.088 $\pm$ 0.081} & {\small \cellcolor[rgb]{0.47,0.71,0.59} 0.021 $\pm$ 0.021} & {\small \cellcolor[rgb]{0.49,0.75,0.61} \textbf{0.036 $\pm$ 0.028}} \\
 & InternVL3-2B & {\small \cellcolor[rgb]{0.93,0.97,0.77} 0.210 $\pm$ 0.064} & {\small \cellcolor[rgb]{0.77,0.90,0.67} 0.136 $\pm$ 0.056} & {\small \cellcolor[rgb]{0.87,0.94,0.72} 0.178 $\pm$ 0.107} & {\small \cellcolor[rgb]{0.66,0.85,0.66} 0.096 $\pm$ 0.059} & {\small \cellcolor[rgb]{0.81,0.92,0.68} 0.151 $\pm$ 0.089} & {\small \cellcolor[rgb]{0.59,0.82,0.64} \textbf{0.077 $\pm$ 0.043}} & {\small \cellcolor[rgb]{0.82,0.92,0.69} 0.154 $\pm$ 0.064} & {\small \cellcolor[rgb]{0.64,0.84,0.66} 0.090 $\pm$ 0.060} & {\small \cellcolor[rgb]{0.87,0.94,0.72} 0.178 $\pm$ 0.107} & {\small \cellcolor[rgb]{0.66,0.85,0.66} 0.096 $\pm$ 0.059} & {\small \cellcolor[rgb]{0.69,0.86,0.67} \textbf{0.107 $\pm$ 0.051}} & {\small \cellcolor[rgb]{0.71,0.87,0.67} 0.114 $\pm$ 0.080} \\
 & InternVL3-8B & {\small \cellcolor[rgb]{0.84,0.93,0.70} 0.163 $\pm$ 0.081} & {\small \cellcolor[rgb]{0.63,0.84,0.65} 0.089 $\pm$ 0.033} & {\small \cellcolor[rgb]{0.75,0.89,0.67} 0.128 $\pm$ 0.087} & {\small \cellcolor[rgb]{0.48,0.73,0.60} 0.028 $\pm$ 0.024} & {\small \cellcolor[rgb]{0.71,0.87,0.67} 0.113 $\pm$ 0.076} & {\small \cellcolor[rgb]{0.48,0.73,0.60} 0.027 $\pm$ 0.024} & {\small \cellcolor[rgb]{0.79,0.91,0.68} 0.146 $\pm$ 0.111} & {\small \cellcolor[rgb]{0.48,0.72,0.59} \textbf{0.024 $\pm$ 0.023}} & {\small \cellcolor[rgb]{0.67,0.86,0.66} \textbf{0.101 $\pm$ 0.096}} & {\small \cellcolor[rgb]{0.48,0.73,0.60} 0.026 $\pm$ 0.022} & {\small \cellcolor[rgb]{0.67,0.86,0.66} 0.102 $\pm$ 0.077} & {\small \cellcolor[rgb]{0.48,0.72,0.59} 0.025 $\pm$ 0.026} \\
 & InternVL3-38B & {\small \cellcolor[rgb]{1.00,0.85,0.68} 0.338 $\pm$ 0.092} & {\small \cellcolor[rgb]{0.57,0.81,0.64} 0.069 $\pm$ 0.033} & {\small \cellcolor[rgb]{0.46,0.70,0.58} \textbf{0.013 $\pm$ 0.011}} & {\small \cellcolor[rgb]{0.71,0.87,0.67} 0.113 $\pm$ 0.046} & {\small \cellcolor[rgb]{0.83,0.93,0.69} 0.162 $\pm$ 0.112} & {\small \cellcolor[rgb]{0.63,0.84,0.65} 0.087 $\pm$ 0.035} & {\small \cellcolor[rgb]{0.94,0.98,0.78} 0.215 $\pm$ 0.088} & {\small \cellcolor[rgb]{0.69,0.87,0.67} 0.109 $\pm$ 0.075} & {\small \cellcolor[rgb]{0.46,0.70,0.58} \textbf{0.013 $\pm$ 0.011}} & {\small \cellcolor[rgb]{0.75,0.89,0.67} 0.130 $\pm$ 0.043} & {\small \cellcolor[rgb]{0.87,0.94,0.72} 0.178 $\pm$ 0.136} & {\small \cellcolor[rgb]{0.49,0.76,0.61} \textbf{0.041 $\pm$ 0.011}} \\
 & LLaVA-NeXT-7B & {\small \cellcolor[rgb]{1.00,0.99,0.85} 0.258 $\pm$ 0.130} & {\small \cellcolor[rgb]{0.91,0.55,0.53} 0.453 $\pm$ 0.065} & {\small \cellcolor[rgb]{0.68,0.86,0.66} 0.105 $\pm$ 0.082} & {\small \cellcolor[rgb]{0.51,0.78,0.62} 0.051 $\pm$ 0.031} & {\small \cellcolor[rgb]{0.87,0.95,0.72} 0.181 $\pm$ 0.150} & {\small \cellcolor[rgb]{0.71,0.87,0.67} 0.114 $\pm$ 0.081} & {\small \cellcolor[rgb]{0.96,0.98,0.81} 0.226 $\pm$ 0.135} & {\small \cellcolor[rgb]{0.60,0.82,0.65} 0.078 $\pm$ 0.073} & {\small \cellcolor[rgb]{0.68,0.86,0.66} \textbf{0.104 $\pm$ 0.080}} & {\small \cellcolor[rgb]{0.50,0.77,0.62} \textbf{0.048 $\pm$ 0.033}} & {\small \cellcolor[rgb]{0.85,0.94,0.71} 0.169 $\pm$ 0.069} & {\small \cellcolor[rgb]{0.57,0.81,0.64} 0.069 $\pm$ 0.066} \\
 & LLaVA-NeXT-34B & {\small \cellcolor[rgb]{1.00,0.94,0.77} 0.291 $\pm$ 0.041} & {\small \cellcolor[rgb]{1.00,0.98,0.83} 0.265 $\pm$ 0.039} & {\small \cellcolor[rgb]{0.55,0.80,0.63} \textbf{0.065 $\pm$ 0.063}} & {\small \cellcolor[rgb]{0.50,0.77,0.62} 0.048 $\pm$ 0.024} & {\small \cellcolor[rgb]{0.71,0.88,0.67} 0.116 $\pm$ 0.080} & {\small \cellcolor[rgb]{0.49,0.76,0.61} \textbf{0.039 $\pm$ 0.027}} & {\small \cellcolor[rgb]{0.95,0.98,0.79} 0.218 $\pm$ 0.126} & {\small \cellcolor[rgb]{0.50,0.77,0.62} 0.047 $\pm$ 0.033} & {\small \cellcolor[rgb]{0.69,0.86,0.67} 0.106 $\pm$ 0.096} & {\small \cellcolor[rgb]{0.50,0.77,0.62} 0.049 $\pm$ 0.026} & {\small \cellcolor[rgb]{0.88,0.95,0.73} 0.185 $\pm$ 0.098} & {\small \cellcolor[rgb]{0.50,0.78,0.62} 0.050 $\pm$ 0.028} \\
\midrule
\multirow{8}{*}{\rotatebox[origin=c]{90}{Open}} & Qwen3-VL-2B & {\small \cellcolor[rgb]{0.89,0.53,0.53} 0.461 $\pm$ 0.035} & {\small \cellcolor[rgb]{0.81,0.45,0.53} 0.547 $\pm$ 0.011} & {\small \cellcolor[rgb]{0.56,0.80,0.64} 0.067 $\pm$ 0.024} & {\small \cellcolor[rgb]{0.49,0.74,0.60} 0.032 $\pm$ 0.015} & {\small \cellcolor[rgb]{0.53,0.79,0.63} \textbf{0.059 $\pm$ 0.019}} & {\small \cellcolor[rgb]{0.47,0.71,0.59} 0.020 $\pm$ 0.008} & {\small \cellcolor[rgb]{0.59,0.82,0.64} 0.077 $\pm$ 0.032} & {\small \cellcolor[rgb]{0.46,0.70,0.58} \textbf{0.012 $\pm$ 0.006}} & {\small \cellcolor[rgb]{0.59,0.82,0.64} 0.076 $\pm$ 0.026} & {\small \cellcolor[rgb]{0.72,0.88,0.67} 0.121 $\pm$ 0.060} & {\small \cellcolor[rgb]{0.64,0.85,0.66} 0.093 $\pm$ 0.014} & {\small \cellcolor[rgb]{0.70,0.87,0.67} 0.112 $\pm$ 0.045} \\
 & Qwen3-VL-8B & {\small \cellcolor[rgb]{0.83,0.47,0.53} 0.488 $\pm$ 0.010} & {\small \cellcolor[rgb]{0.90,0.54,0.53} 0.455 $\pm$ 0.009} & {\small \cellcolor[rgb]{0.51,0.78,0.62} 0.051 $\pm$ 0.015} & {\small \cellcolor[rgb]{0.61,0.83,0.65} 0.083 $\pm$ 0.033} & {\small \cellcolor[rgb]{0.50,0.76,0.62} 0.044 $\pm$ 0.014} & {\small \cellcolor[rgb]{0.62,0.83,0.65} 0.085 $\pm$ 0.029} & {\small \cellcolor[rgb]{0.50,0.76,0.61} \textbf{0.042 $\pm$ 0.011}} & {\small \cellcolor[rgb]{0.50,0.76,0.61} \textbf{0.042 $\pm$ 0.018}} & {\small \cellcolor[rgb]{0.75,0.89,0.67} 0.127 $\pm$ 0.014} & {\small \cellcolor[rgb]{0.76,0.90,0.67} 0.132 $\pm$ 0.039} & {\small \cellcolor[rgb]{0.77,0.90,0.67} 0.135 $\pm$ 0.022} & {\small \cellcolor[rgb]{0.72,0.88,0.67} 0.118 $\pm$ 0.024} \\
 & Qwen3-VL-32B & {\small \cellcolor[rgb]{0.92,0.58,0.54} 0.441 $\pm$ 0.009} & {\small \cellcolor[rgb]{0.95,0.64,0.57} 0.417 $\pm$ 0.002} & {\small \cellcolor[rgb]{0.52,0.79,0.63} 0.055 $\pm$ 0.022} & {\small \cellcolor[rgb]{0.69,0.87,0.67} 0.108 $\pm$ 0.023} & {\small \cellcolor[rgb]{0.49,0.74,0.60} \textbf{0.031 $\pm$ 0.014}} & {\small \cellcolor[rgb]{0.49,0.75,0.61} 0.036 $\pm$ 0.011} & {\small \cellcolor[rgb]{0.50,0.76,0.61} 0.041 $\pm$ 0.021} & {\small \cellcolor[rgb]{0.49,0.75,0.61} \textbf{0.035 $\pm$ 0.011}} & {\small \cellcolor[rgb]{0.71,0.88,0.67} 0.117 $\pm$ 0.051} & {\small \cellcolor[rgb]{0.77,0.90,0.67} 0.137 $\pm$ 0.041} & {\small \cellcolor[rgb]{0.71,0.88,0.67} 0.116 $\pm$ 0.044} & {\small \cellcolor[rgb]{0.76,0.90,0.67} 0.131 $\pm$ 0.016} \\
 & InternVL3-2B & {\small \cellcolor[rgb]{1.00,0.94,0.76} 0.294 $\pm$ 0.010} & {\small \cellcolor[rgb]{0.81,0.45,0.53} 0.550 $\pm$ 0.007} & {\small \cellcolor[rgb]{0.72,0.88,0.67} 0.119 $\pm$ 0.015} & {\small \cellcolor[rgb]{0.45,0.68,0.57} \textbf{0.006 $\pm$ 0.002}} & {\small \cellcolor[rgb]{0.71,0.87,0.67} 0.114 $\pm$ 0.024} & {\small \cellcolor[rgb]{0.49,0.74,0.60} 0.033 $\pm$ 0.017} & {\small \cellcolor[rgb]{0.70,0.87,0.67} 0.113 $\pm$ 0.024} & {\small \cellcolor[rgb]{0.49,0.74,0.60} 0.034 $\pm$ 0.017} & {\small \cellcolor[rgb]{0.68,0.86,0.66} \textbf{0.104 $\pm$ 0.022}} & {\small \cellcolor[rgb]{0.81,0.92,0.68} 0.151 $\pm$ 0.024} & {\small \cellcolor[rgb]{0.69,0.86,0.67} 0.107 $\pm$ 0.009} & {\small \cellcolor[rgb]{0.81,0.92,0.68} 0.154 $\pm$ 0.029} \\
 & InternVL3-8B & {\small \cellcolor[rgb]{0.94,0.97,0.78} 0.212 $\pm$ 0.036} & {\small \cellcolor[rgb]{0.89,0.54,0.53} 0.458 $\pm$ 0.002} & {\small \cellcolor[rgb]{0.76,0.90,0.67} 0.133 $\pm$ 0.034} & {\small \cellcolor[rgb]{0.48,0.73,0.60} 0.028 $\pm$ 0.010} & {\small \cellcolor[rgb]{0.60,0.82,0.65} \textbf{0.078 $\pm$ 0.040}} & {\small \cellcolor[rgb]{0.48,0.72,0.59} \textbf{0.024 $\pm$ 0.015}} & {\small \cellcolor[rgb]{0.66,0.85,0.66} 0.098 $\pm$ 0.042} & {\small \cellcolor[rgb]{0.48,0.72,0.59} \textbf{0.024 $\pm$ 0.015}} & {\small \cellcolor[rgb]{0.84,0.93,0.70} 0.167 $\pm$ 0.036} & {\small \cellcolor[rgb]{0.78,0.91,0.68} 0.141 $\pm$ 0.029} & {\small \cellcolor[rgb]{0.81,0.92,0.68} 0.152 $\pm$ 0.032} & {\small \cellcolor[rgb]{0.80,0.91,0.68} 0.148 $\pm$ 0.037} \\
 & InternVL3-38B & {\small \cellcolor[rgb]{0.92,0.57,0.54} 0.444 $\pm$ 0.040} & {\small \cellcolor[rgb]{0.81,0.46,0.53} 0.495 $\pm$ 0.007} & {\small \cellcolor[rgb]{0.55,0.80,0.63} 0.065 $\pm$ 0.028} & {\small \cellcolor[rgb]{0.78,0.91,0.68} 0.141 $\pm$ 0.031} & {\small \cellcolor[rgb]{0.52,0.79,0.63} \textbf{0.055 $\pm$ 0.020}} & {\small \cellcolor[rgb]{0.48,0.73,0.60} \textbf{0.026 $\pm$ 0.008}} & {\small \cellcolor[rgb]{0.56,0.80,0.64} 0.067 $\pm$ 0.026} & {\small \cellcolor[rgb]{0.48,0.74,0.60} 0.029 $\pm$ 0.008} & {\small \cellcolor[rgb]{0.62,0.83,0.65} 0.085 $\pm$ 0.011} & {\small \cellcolor[rgb]{0.82,0.92,0.69} 0.157 $\pm$ 0.018} & {\small \cellcolor[rgb]{0.63,0.84,0.65} 0.087 $\pm$ 0.017} & {\small \cellcolor[rgb]{0.83,0.93,0.69} 0.162 $\pm$ 0.042} \\
 & LLaVA-NeXT-7B & {\small \cellcolor[rgb]{1.00,0.88,0.71} 0.323 $\pm$ 0.018} & {\small \cellcolor[rgb]{0.81,0.45,0.53} 0.703 $\pm$ 0.031} & {\small \cellcolor[rgb]{0.71,0.88,0.67} 0.116 $\pm$ 0.021} & {\small \cellcolor[rgb]{0.48,0.73,0.60} 0.028 $\pm$ 0.019} & {\small \cellcolor[rgb]{0.50,0.78,0.62} \textbf{0.049 $\pm$ 0.016}} & {\small \cellcolor[rgb]{0.48,0.73,0.60} 0.026 $\pm$ 0.018} & {\small \cellcolor[rgb]{0.60,0.82,0.65} 0.079 $\pm$ 0.023} & {\small \cellcolor[rgb]{0.48,0.73,0.60} \textbf{0.026 $\pm$ 0.018}} & {\small \cellcolor[rgb]{0.78,0.91,0.68} 0.142 $\pm$ 0.045} & {\small \cellcolor[rgb]{0.64,0.84,0.66} 0.090 $\pm$ 0.039} & {\small \cellcolor[rgb]{0.66,0.85,0.66} 0.098 $\pm$ 0.039} & {\small \cellcolor[rgb]{0.66,0.85,0.66} 0.098 $\pm$ 0.042} \\
 & LLaVA-NeXT-34B & {\small \cellcolor[rgb]{0.93,0.59,0.55} 0.436 $\pm$ 0.035} & {\small \cellcolor[rgb]{0.81,0.45,0.53} 0.630 $\pm$ 0.021} & {\small \cellcolor[rgb]{0.57,0.81,0.64} 0.072 $\pm$ 0.023} & {\small \cellcolor[rgb]{0.55,0.80,0.63} 0.064 $\pm$ 0.015} & {\small \cellcolor[rgb]{0.50,0.77,0.62} \textbf{0.047 $\pm$ 0.037}} & {\small \cellcolor[rgb]{0.50,0.77,0.62} \textbf{0.047 $\pm$ 0.025}} & {\small \cellcolor[rgb]{0.64,0.84,0.66} 0.091 $\pm$ 0.031} & {\small \cellcolor[rgb]{0.50,0.77,0.62} \textbf{0.047 $\pm$ 0.025}} & {\small \cellcolor[rgb]{0.66,0.85,0.66} 0.099 $\pm$ 0.026} & {\small \cellcolor[rgb]{0.78,0.91,0.68} 0.141 $\pm$ 0.026} & {\small \cellcolor[rgb]{0.63,0.84,0.65} 0.089 $\pm$ 0.031} & {\small \cellcolor[rgb]{0.75,0.89,0.67} 0.129 $\pm$ 0.029} \\
\bottomrule
\end{tabular}
